On the method of effective nonlinear sigma model in plane- and axially-symmetric vacuum spacetimes

In present article effective nonlinear sigma model (NSM) is considered. Einstein equation solution, corresponded to the chiral fields determined by functional parameter method, are presented. Effective NSM of stationary axially-symmetric gravitational field is constructed. Motion equations are solved exactly by functional parameter method. Einstein equations solution are constructed. For particular dependences of functional parameter graphics of solutions are presented. Metric coefficients behaviour is shown to be similar as functional parameter one.

==> (inline-0) <==
\begin{picture}(75.,50.)
\put(0,0){\line(1,0){75.}}
\put(0,50.){\line(1,0){75.}}
\put(0,0){\line(0,1){50.}}
\put(75.,0){\line(0,1){50.}}
\put(37.5,4){\vector(0,1){42.}}
\put(4,29.4014){\vector(1,0){67.}}
\put(39.,46.){$$}
\put(4,29.4014){\vector(1,0){67.}}
\put(39.,46.){$$}
\put(71.,27.9014){$z$}
\put(37.5,29.4014){
\put(-33.5,-0.7){\line(0,1){.7}}
\put(-26.8,-0.7){\line(0,1){.7}}
\put(-20.1,-0.7){\line(0,1){.7}}
\put(-13.4,-0.7){\line(0,1){.7}}
\put(-6.7,-0.7){\line(0,1){.7}}
\put(0,-0.7){\line(0,1){.7}}
\put(6.7,-0.7){\line(0,1){.7}}
\put(13.4,-0.7){\line(0,1){.7}}
\put(20.1,-0.7){\line(0,1){.7}}
\put(26.8,-0.7){\line(0,1){.7}}
\put(-0.7,-25.2){\line(1,0){.7}}
\put(-0.7,-21.){\line(1,0){.7}}
\put(-0.7,-16.8){\line(1,0){.7}}
\put(-0.7,-12.6){\line(1,0){.7}}
\put(-0.7,-8.4){\line(1,0){.7}}
\put(-0.7,-4.2){\line(1,0){.7}}
\put(-0.7,0){\line(1,0){.7}}
\put(-0.7,4.2){\line(1,0){.7}}
\put(-0.7,8.4){\line(1,0){.7}}
\put(-0.7,12.6){\line(1,0){.7}}
\emline{-33.5}{-25.4014}{1}{-33.0533}{-25.4014}{2}
\emline{-33.0533}{-25.4014}{3}{-32.6067}{-25.4014}{4}
\emline{-32.6067}{-25.4014}{5}{-32.16}{-25.4014}{6}
\emline{-32.16}{-25.4014}{7}{-31.7133}{-25.4014}{8}
\emline{-31.7133}{-25.4014}{9}{-31.2667}{-25.4014}{10}
\emline{-31.2667}{-25.4014}{11}{-30.82}{-25.4014}{12}
\emline{-30.82}{-25.4014}{13}{-30.3733}{-25.4014}{14}
\emline{-30.3733}{-25.4014}{15}{-29.9267}{-25.4014}{16}
\emline{-29.9267}{-25.4014}{17}{-29.48}{-25.4014}{18}
\emline{-29.48}{-25.4014}{19}{-29.0333}{-25.4014}{20}
\emline{-29.0333}{-25.4014}{21}{-28.5867}{-25.4014}{22}
\emline{-28.5867}{-25.4014}{23}{-28.14}{-25.4014}{24}
\emline{-28.14}{-25.4014}{25}{-27.6933}{-25.4014}{26}
\emline{-27.6933}{-25.4014}{27}{-27.2467}{-25.4013}{28}
\emline{-27.2467}{-25.4013}{29}{-26.8}{-25.4013}{30}
\emline{-26.8}{-25.4013}{31}{-26.3533}{-25.4013}{32}
\emline{-26.3533}{-25.4013}{33}{-25.9067}{-25.4013}{34}
\emline{-25.9067}{-25.4013}{35}{-25.46}{-25.4013}{36}
\emline{-25.46}{-25.4013}{37}{-25.0133}{-25.4013}{38}
\emline{-25.0133}{-25.4013}{39}{-24.5667}{-25.4013}{40}
\emline{-24.5667}{-25.4013}{41}{-24.12}{-25.4013}{42}
\emline{-24.12}{-25.4013}{43}{-23.6733}{-25.4013}{44}
\emline{-23.6733}{-25.4013}{45}{-23.2267}{-25.4013}{46}
\emline{-23.2267}{-25.4013}{47}{-22.78}{-25.4012}{48}
\emline{-22.78}{-25.4012}{49}{-22.3333}{-25.4012}{50}
\emline{-22.3333}{-25.4012}{51}{-21.8867}{-25.4011}{52}
\emline{-21.8867}{-25.4011}{53}{-21.44}{-25.4011}{54}
\emline{-21.44}{-25.4011}{55}{-20.9933}{-25.401}{56}
\emline{-20.9933}{-25.401}{57}{-20.5467}{-25.4009}{58}
\emline{-20.5467}{-25.4009}{59}{-20.1}{-25.4007}{60}
\emline{-20.1}{-25.4007}{61}{-19.6533}{-25.4005}{62}
\emline{-19.6533}{-25.4005}{63}{-19.2067}{-25.4003}{64}
\emline{-19.2067}{-25.4003}{65}{-18.76}{-25.4}{66}
\emline{-18.76}{-25.4}{67}{-18.3133}{-25.3996}{68}
\emline{-18.3133}{-25.3996}{69}{-17.8667}{-25.399}{70}
\emline{-17.8667}{-25.399}{71}{-17.42}{-25.3983}{72}
\emline{-17.42}{-25.3983}{73}{-16.9733}{-25.3973}{74}
\emline{-16.9733}{-25.3973}{75}{-16.5267}{-25.3961}{76}
\emline{-16.5267}{-25.3961}{77}{-16.08}{-25.3945}{78}
\emline{-16.08}{-25.3945}{79}{-15.6333}{-25.3924}{80}
\emline{-15.6333}{-25.3924}{81}{-15.1867}{-25.3897}{82}
\emline{-15.1867}{-25.3897}{83}{-14.74}{-25.3861}{84}
\emline{-14.74}{-25.3861}{85}{-14.2933}{-25.3815}{86}
\emline{-14.2933}{-25.3815}{87}{-13.8467}{-25.3754}{88}
\emline{-13.8467}{-25.3754}{89}{-13.4}{-25.3675}{90}
\emline{-13.4}{-25.3675}{91}{-12.9533}{-25.3572}{92}
\emline{-12.9533}{-25.3572}{93}{-12.5067}{-25.3438}{94}
\emline{-12.5067}{-25.3438}{95}{-12.06}{-25.3262}{96}
\emline{-12.06}{-25.3262}{97}{-11.6133}{-25.3033}{98}
\emline{-11.6133}{-25.3033}{99}{-11.1667}{-25.2735}{100}
\emline{-11.1667}{-25.2735}{101}{-10.72}{-25.2347}{102}
\emline{-10.72}{-25.2347}{103}{-10.2733}{-25.1842}{104}
\emline{-10.2733}{-25.1842}{105}{-9.82667}{-25.1186}{106}
\emline{-9.82667}{-25.1186}{107}{-9.38}{-25.0335}{108}
\emline{-9.38}{-25.0335}{109}{-8.93333}{-24.9233}{110}
\emline{-8.93333}{-24.9233}{111}{-8.48667}{-24.7808}{112}
\emline{-8.48667}{-24.7808}{113}{-8.04}{-24.5973}{114}
\emline{-8.04}{-24.5973}{115}{-7.59333}{-24.362}{116}
\emline{-7.59333}{-24.362}{117}{-7.14667}{-24.0616}{118}
\emline{-7.14667}{-24.0616}{119}{-6.7}{-23.6809}{120}
\emline{-6.7}{-23.6809}{121}{-6.25333}{-23.2026}{122}
\emline{-6.25333}{-23.2026}{123}{-5.80667}{-22.6083}{124}
\emline{-5.80667}{-22.6083}{125}{-5.36}{-21.8802}{126}
\emline{-5.36}{-21.8802}{127}{-4.91333}{-21.0042}{128}
\emline{-4.91333}{-21.0042}{129}{-4.46667}{-19.9736}{130}
\emline{-4.46667}{-19.9736}{131}{-4.02}{-18.7944}{132}
\emline{-4.02}{-18.7944}{133}{-3.57333}{-17.4908}{134}
\emline{-3.57333}{-17.4908}{135}{-3.12667}{-16.1087}{136}
\emline{-3.12667}{-16.1087}{137}{-2.68}{-14.7156}{138}
\emline{-2.68}{-14.7156}{139}{-2.23333}{-13.3951}{140}
\emline{-2.23333}{-13.3951}{141}{-1.78667}{-12.2336}{142}
\emline{-1.78667}{-12.2336}{143}{-1.34}{-11.3031}{144}
\emline{-1.34}{-11.3031}{145}{-0.893333}{-10.6444}{146}
\emline{-0.893333}{-10.6444}{147}{-0.446667}{-10.2618}{148}
\emline{-0.446667}{-10.2618}{149}{0}{-10.1378}{150}
\emline{0}{-10.1378}{151}{0.446667}{-10.2618}{152}
\emline{0.446667}{-10.2618}{153}{0.893333}{-10.6444}{154}
\emline{0.893333}{-10.6444}{155}{1.34}{-11.3031}{156}
\emline{1.34}{-11.3031}{157}{1.78667}{-12.2336}{158}
\emline{1.78667}{-12.2336}{159}{2.23333}{-13.3951}{160}
\emline{2.23333}{-13.3951}{161}{2.68}{-14.7156}{162}
\emline{2.68}{-14.7156}{163}{3.12667}{-16.1087}{164}
\emline{3.12667}{-16.1087}{165}{3.57333}{-17.4908}{166}
\emline{3.57333}{-17.4908}{167}{4.02}{-18.7944}{168}
\emline{4.02}{-18.7944}{169}{4.46667}{-19.9736}{170}
\emline{4.46667}{-19.9736}{171}{4.91333}{-21.0042}{172}
\emline{4.91333}{-21.0042}{173}{5.36}{-21.8802}{174}
\emline{5.36}{-21.8802}{175}{5.80667}{-22.6083}{176}
\emline{5.80667}{-22.6083}{177}{6.25333}{-23.2026}{178}
\emline{6.25333}{-23.2026}{179}{6.7}{-23.6809}{180}
\emline{6.7}{-23.6809}{181}{7.14667}{-24.0616}{182}
\emline{7.14667}{-24.0616}{183}{7.59333}{-24.362}{184}
\emline{7.59333}{-24.362}{185}{8.04}{-24.5973}{186}
\emline{8.04}{-24.5973}{187}{8.48667}{-24.7808}{188}
\emline{8.48667}{-24.7808}{189}{8.93333}{-24.9233}{190}
\emline{8.93333}{-24.9233}{191}{9.38}{-25.0335}{192}
\emline{9.38}{-25.0335}{193}{9.82667}{-25.1186}{194}
\emline{9.82667}{-25.1186}{195}{10.2733}{-25.1842}{196}
\emline{10.2733}{-25.1842}{197}{10.72}{-25.2347}{198}
\emline{10.72}{-25.2347}{199}{11.1667}{-25.2735}{200}
\emline{11.1667}{-25.2735}{201}{11.6133}{-25.3033}{202}
\emline{11.6133}{-25.3033}{203}{12.06}{-25.3262}{204}
\emline{12.06}{-25.3262}{205}{12.5067}{-25.3438}{206}
\emline{12.5067}{-25.3438}{207}{12.9533}{-25.3572}{208}
\emline{12.9533}{-25.3572}{209}{13.4}{-25.3675}{210}
\emline{13.4}{-25.3675}{211}{13.8467}{-25.3754}{212}
\emline{13.8467}{-25.3754}{213}{14.2933}{-25.3815}{214}
\emline{14.2933}{-25.3815}{215}{14.74}{-25.3861}{216}
\emline{14.74}{-25.3861}{217}{15.1867}{-25.3897}{218}
\emline{15.1867}{-25.3897}{219}{15.6333}{-25.3924}{220}
\emline{15.6333}{-25.3924}{221}{16.08}{-25.3945}{222}
\emline{16.08}{-25.3945}{223}{16.5267}{-25.3961}{224}
\emline{16.5267}{-25.3961}{225}{16.9733}{-25.3973}{226}
\emline{16.9733}{-25.3973}{227}{17.42}{-25.3983}{228}
\emline{17.42}{-25.3983}{229}{17.8667}{-25.399}{230}
\emline{17.8667}{-25.399}{231}{18.3133}{-25.3996}{232}
\emline{18.3133}{-25.3996}{233}{18.76}{-25.4}{234}
\emline{18.76}{-25.4}{235}{19.2067}{-25.4003}{236}
\emline{19.2067}{-25.4003}{237}{19.6533}{-25.4005}{238}
\emline{19.6533}{-25.4005}{239}{20.1}{-25.4007}{240}
\emline{20.1}{-25.4007}{241}{20.5467}{-25.4009}{242}
\emline{20.5467}{-25.4009}{243}{20.9933}{-25.401}{244}
\emline{20.9933}{-25.401}{245}{21.44}{-25.4011}{246}
\emline{21.44}{-25.4011}{247}{21.8867}{-25.4011}{248}
\emline{21.8867}{-25.4011}{249}{22.3333}{-25.4012}{250}
\emline{22.3333}{-25.4012}{251}{22.78}{-25.4012}{252}
\emline{22.78}{-25.4012}{253}{23.2267}{-25.4013}{254}
\emline{23.2267}{-25.4013}{255}{23.6733}{-25.4013}{256}
\emline{23.6733}{-25.4013}{257}{24.12}{-25.4013}{258}
\emline{24.12}{-25.4013}{259}{24.5667}{-25.4013}{260}
\emline{24.5667}{-25.4013}{261}{25.0133}{-25.4013}{262}
\emline{25.0133}{-25.4013}{263}{25.46}{-25.4013}{264}
\emline{25.46}{-25.4013}{265}{25.9067}{-25.4013}{266}
\emline{25.9067}{-25.4013}{267}{26.3533}{-25.4013}{268}
\emline{26.3533}{-25.4013}{269}{26.8}{-25.4013}{270}
\emline{26.8}{-25.4013}{271}{27.2467}{-25.4013}{272}
\emline{27.2467}{-25.4013}{273}{27.6933}{-25.4014}{274}
\emline{27.6933}{-25.4014}{275}{28.14}{-25.4014}{276}
\emline{28.14}{-25.4014}{277}{28.5867}{-25.4014}{278}
\emline{28.5867}{-25.4014}{279}{29.0333}{-25.4014}{280}
\emline{29.0333}{-25.4014}{281}{29.48}{-25.4014}{282}
\emline{29.48}{-25.4014}{283}{29.9267}{-25.4014}{284}
\emline{29.9267}{-25.4014}{285}{30.3733}{-25.4014}{286}
\emline{30.3733}{-25.4014}{287}{30.82}{-25.4014}{288}
\emline{30.82}{-25.4014}{289}{31.2667}{-25.4014}{290}
\emline{31.2667}{-25.4014}{291}{31.7133}{-25.4014}{292}
\emline{31.7133}{-25.4014}{293}{32.16}{-25.4014}{294}
\emline{32.16}{-25.4014}{295}{32.6067}{-25.4014}{296}
\emline{32.6067}{-25.4014}{297}{33.0533}{-25.4014}{298}
\emline{33.0533}{-25.4014}{299}{33.5}{-25.4014}{300}
\emline{-33.5}{9.31297}{301}{-33.0533}{9.31297}{302}
\emline{-33.0533}{9.31297}{303}{-32.6067}{9.31297}{304}
\emline{-32.6067}{9.31297}{305}{-32.16}{9.31297}{306}
\emline{-32.16}{9.31297}{307}{-31.7133}{9.31296}{308}
\emline{-31.7133}{9.31296}{309}{-31.2667}{9.31296}{310}
\emline{-31.2667}{9.31296}{311}{-30.82}{9.31296}{312}
\emline{-30.82}{9.31296}{313}{-30.3733}{9.31296}{314}
\emline{-30.3733}{9.31296}{315}{-29.9267}{9.31296}{316}
\emline{-29.9267}{9.31296}{317}{-29.48}{9.31296}{318}
\emline{-29.48}{9.31296}{319}{-29.0333}{9.31296}{320}
\emline{-29.0333}{9.31296}{321}{-28.5867}{9.31296}{322}
\emline{-28.5867}{9.31296}{323}{-28.14}{9.31296}{324}
\emline{-28.14}{9.31296}{325}{-27.6933}{9.31296}{326}
\emline{-27.6933}{9.31296}{327}{-27.2467}{9.31296}{328}
\emline{-27.2467}{9.31296}{329}{-26.8}{9.31296}{330}
\emline{-26.8}{9.31296}{331}{-26.3533}{9.31296}{332}
\emline{-26.3533}{9.31296}{333}{-25.9067}{9.31296}{334}
\emline{-25.9067}{9.31296}{335}{-25.46}{9.31296}{336}
\emline{-25.46}{9.31296}{337}{-25.0133}{9.31295}{338}
\emline{-25.0133}{9.31295}{339}{-24.5667}{9.31295}{340}
\emline{-24.5667}{9.31295}{341}{-24.12}{9.31294}{342}
\emline{-24.12}{9.31294}{343}{-23.6733}{9.31294}{344}
\emline{-23.6733}{9.31294}{345}{-23.2267}{9.31293}{346}
\emline{-23.2267}{9.31293}{347}{-22.78}{9.31292}{348}
\emline{-22.78}{9.31292}{349}{-22.3333}{9.3129}{350}
\emline{-22.3333}{9.3129}{351}{-21.8867}{9.31289}{352}
\emline{-21.8867}{9.31289}{353}{-21.44}{9.31286}{354}
\emline{-21.44}{9.31286}{355}{-20.9933}{9.31283}{356}
\emline{-20.9933}{9.31283}{357}{-20.5467}{9.31279}{358}
\emline{-20.5467}{9.31279}{359}{-20.1}{9.31273}{360}
\emline{-20.1}{9.31273}{361}{-19.6533}{9.31266}{362}
\emline{-19.6533}{9.31266}{363}{-19.2067}{9.31257}{364}
\emline{-19.2067}{9.31257}{365}{-18.76}{9.31245}{366}
\emline{-18.76}{9.31245}{367}{-18.3133}{9.31229}{368}
\emline{-18.3133}{9.31229}{369}{-17.8667}{9.31209}{370}
\emline{-17.8667}{9.31209}{371}{-17.42}{9.31182}{372}
\emline{-17.42}{9.31182}{373}{-16.9733}{9.31147}{374}
\emline{-16.9733}{9.31147}{375}{-16.5267}{9.31102}{376}
\emline{-16.5267}{9.31102}{377}{-16.08}{9.31042}{378}
\emline{-16.08}{9.31042}{379}{-15.6333}{9.30964}{380}
\emline{-15.6333}{9.30964}{381}{-15.1867}{9.30863}{382}
\emline{-15.1867}{9.30863}{383}{-14.74}{9.3073}{384}
\emline{-14.74}{9.3073}{385}{-14.2933}{9.30557}{386}
\emline{-14.2933}{9.30557}{387}{-13.8467}{9.30332}{388}
\emline{-13.8467}{9.30332}{389}{-13.4}{9.30037}{390}
\emline{-13.4}{9.30037}{391}{-12.9533}{9.29653}{392}
\emline{-12.9533}{9.29653}{393}{-12.5067}{9.29152}{394}
\emline{-12.5067}{9.29152}{395}{-12.06}{9.28498}{396}
\emline{-12.06}{9.28498}{397}{-11.6133}{9.27646}{398}
\emline{-11.6133}{9.27646}{399}{-11.1667}{9.26536}{400}
\emline{-11.1667}{9.26536}{401}{-10.72}{9.25091}{402}
\emline{-10.72}{9.25091}{403}{-10.2733}{9.23211}{404}
\emline{-10.2733}{9.23211}{405}{-9.82667}{9.20767}{406}
\emline{-9.82667}{9.20767}{407}{-9.38}{9.17596}{408}
\emline{-9.38}{9.17596}{409}{-8.93333}{9.13488}{410}
\emline{-8.93333}{9.13488}{411}{-8.48667}{9.08178}{412}
\emline{-8.48667}{9.08178}{413}{-8.04}{9.01337}{414}
\emline{-8.04}{9.01337}{415}{-7.59333}{8.92556}{416}
\emline{-7.59333}{8.92556}{417}{-7.14667}{8.81346}{418}
\emline{-7.14667}{8.81346}{419}{-6.7}{8.67124}{420}
\emline{-6.7}{8.67124}{421}{-6.25333}{8.49236}{422}
\emline{-6.25333}{8.49236}{423}{-5.80667}{8.26975}{424}
\emline{-5.80667}{8.26975}{425}{-5.36}{7.99644}{426}
\emline{-5.36}{7.99644}{427}{-4.91333}{7.66654}{428}
\emline{-4.91333}{7.66654}{429}{-4.46667}{7.27659}{430}
\emline{-4.46667}{7.27659}{431}{-4.02}{6.82731}{432}
\emline{-4.02}{6.82731}{433}{-3.57333}{6.32521}{434}
\emline{-3.57333}{6.32521}{435}{-3.12667}{5.78376}{436}
\emline{-3.12667}{5.78376}{437}{-2.68}{5.22308}{438}
\emline{-2.68}{5.22308}{439}{-2.23333}{4.66834}{440}
\emline{-2.23333}{4.66834}{441}{-1.78667}{4.14727}{442}
\emline{-1.78667}{4.14727}{443}{-1.34}{3.68889}{444}
\emline{-1.34}{3.68889}{445}{-0.893333}{3.32415}{446}
\emline{-0.893333}{3.32415}{447}{-0.446667}{3.0859}{448}
\emline{-0.446667}{3.0859}{449}{0}{3.00258}{450}
\emline{0}{3.00258}{451}{0.446667}{3.0859}{452}
\emline{0.446667}{3.0859}{453}{0.893333}{3.32415}{454}
\emline{0.893333}{3.32415}{455}{1.34}{3.68889}{456}
\emline{1.34}{3.68889}{457}{1.78667}{4.14727}{458}
\emline{1.78667}{4.14727}{459}{2.23333}{4.66834}{460}
\emline{2.23333}{4.66834}{461}{2.68}{5.22308}{462}
\emline{2.68}{5.22308}{463}{3.12667}{5.78376}{464}
\emline{3.12667}{5.78376}{465}{3.57333}{6.32521}{466}
\emline{3.57333}{6.32521}{467}{4.02}{6.82731}{468}
\emline{4.02}{6.82731}{469}{4.46667}{7.27659}{470}
\emline{4.46667}{7.27659}{471}{4.91333}{7.66654}{472}
\emline{4.91333}{7.66654}{473}{5.36}{7.99644}{474}
\emline{5.36}{7.99644}{475}{5.80667}{8.26975}{476}
\emline{5.80667}{8.26975}{477}{6.25333}{8.49236}{478}
\emline{6.25333}{8.49236}{479}{6.7}{8.67124}{480}
\emline{6.7}{8.67124}{481}{7.14667}{8.81346}{482}
\emline{7.14667}{8.81346}{483}{7.59333}{8.92556}{484}
\emline{7.59333}{8.92556}{485}{8.04}{9.01337}{486}
\emline{8.04}{9.01337}{487}{8.48667}{9.08178}{488}
\emline{8.48667}{9.08178}{489}{8.93333}{9.13488}{490}
\emline{8.93333}{9.13488}{491}{9.38}{9.17596}{492}
\emline{9.38}{9.17596}{493}{9.82667}{9.20767}{494}
\emline{9.82667}{9.20767}{495}{10.2733}{9.23211}{496}
\emline{10.2733}{9.23211}{497}{10.72}{9.25091}{498}
\emline{10.72}{9.25091}{499}{11.1667}{9.26536}{500}
\emline{11.1667}{9.26536}{501}{11.6133}{9.27646}{502}
\emline{11.6133}{9.27646}{503}{12.06}{9.28498}{504}
\emline{12.06}{9.28498}{505}{12.5067}{9.29152}{506}
\emline{12.5067}{9.29152}{507}{12.9533}{9.29653}{508}
\emline{12.9533}{9.29653}{509}{13.4}{9.30037}{510}
\emline{13.4}{9.30037}{511}{13.8467}{9.30332}{512}
\emline{13.8467}{9.30332}{513}{14.2933}{9.30557}{514}
\emline{14.2933}{9.30557}{515}{14.74}{9.3073}{516}
\emline{14.74}{9.3073}{517}{15.1867}{9.30863}{518}
\emline{15.1867}{9.30863}{519}{15.6333}{9.30964}{520}
\emline{15.6333}{9.30964}{521}{16.08}{9.31042}{522}
\emline{16.08}{9.31042}{523}{16.5267}{9.31102}{524}
\emline{16.5267}{9.31102}{525}{16.9733}{9.31147}{526}
\emline{16.9733}{9.31147}{527}{17.42}{9.31182}{528}
\emline{17.42}{9.31182}{529}{17.8667}{9.31209}{530}
\emline{17.8667}{9.31209}{531}{18.3133}{9.31229}{532}
\emline{18.3133}{9.31229}{533}{18.76}{9.31245}{534}
\emline{18.76}{9.31245}{535}{19.2067}{9.31257}{536}
\emline{19.2067}{9.31257}{537}{19.6533}{9.31266}{538}
\emline{19.6533}{9.31266}{539}{20.1}{9.31273}{540}
\emline{20.1}{9.31273}{541}{20.5467}{9.31279}{542}
\emline{20.5467}{9.31279}{543}{20.9933}{9.31283}{544}
\emline{20.9933}{9.31283}{545}{21.44}{9.31286}{546}
\emline{21.44}{9.31286}{547}{21.8867}{9.31289}{548}
\emline{21.8867}{9.31289}{549}{22.3333}{9.3129}{550}
\emline{22.3333}{9.3129}{551}{22.78}{9.31292}{552}
\emline{22.78}{9.31292}{553}{23.2267}{9.31293}{554}
\emline{23.2267}{9.31293}{555}{23.6733}{9.31294}{556}
\emline{23.6733}{9.31294}{557}{24.12}{9.31294}{558}
\emline{24.12}{9.31294}{559}{24.5667}{9.31295}{560}
\emline{24.5667}{9.31295}{561}{25.0133}{9.31295}{562}
\emline{25.0133}{9.31295}{563}{25.46}{9.31296}{564}
\emline{25.46}{9.31296}{565}{25.9067}{9.31296}{566}
\emline{25.9067}{9.31296}{567}{26.3533}{9.31296}{568}
\emline{26.3533}{9.31296}{569}{26.8}{9.31296}{570}
\emline{26.8}{9.31296}{571}{27.2467}{9.31296}{572}
\emline{27.2467}{9.31296}{573}{27.6933}{9.31296}{574}
\emline{27.6933}{9.31296}{575}{28.14}{9.31296}{576}
\emline{28.14}{9.31296}{577}{28.5867}{9.31296}{578}
\emline{28.5867}{9.31296}{579}{29.0333}{9.31296}{580}
\emline{29.0333}{9.31296}{581}{29.48}{9.31296}{582}
\emline{29.48}{9.31296}{583}{29.9267}{9.31296}{584}
\emline{29.9267}{9.31296}{585}{30.3733}{9.31296}{586}
\emline{30.3733}{9.31296}{587}{30.82}{9.31296}{588}
\emline{30.82}{9.31296}{589}{31.2667}{9.31296}{590}
\emline{31.2667}{9.31296}{591}{31.7133}{9.31296}{592}
\emline{31.7133}{9.31296}{593}{32.16}{9.31297}{594}
\emline{32.16}{9.31297}{595}{32.6067}{9.31297}{596}
\emline{32.6067}{9.31297}{597}{33.0533}{9.31297}{598}
\emline{33.0533}{9.31297}{599}{33.5}{9.31297}{600}
\emline{-33.5}{-8.60538}{601}{-33.0533}{-8.60538}{602}
\emline{-33.0533}{-8.60538}{603}{-32.6067}{-8.60538}{604}
\emline{-32.6067}{-8.60538}{605}{-32.16}{-8.60538}{606}
\emline{-32.16}{-8.60538}{607}{-31.7133}{-8.60538}{608}
\emline{-31.7133}{-8.60538}{609}{-31.2667}{-8.60538}{610}
\emline{-31.2667}{-8.60538}{611}{-30.82}{-8.60538}{612}
\emline{-30.82}{-8.60538}{613}{-30.3733}{-8.60538}{614}
\emline{-30.3733}{-8.60538}{615}{-29.9267}{-8.60538}{616}
\emline{-29.9267}{-8.60538}{617}{-29.48}{-8.60538}{618}
\emline{-29.48}{-8.60538}{619}{-29.0333}{-8.60538}{620}
\emline{-29.0333}{-8.60538}{621}{-28.5867}{-8.60538}{622}
\emline{-28.5867}{-8.60538}{623}{-28.14}{-8.60538}{624}
\emline{-28.14}{-8.60538}{625}{-27.6933}{-8.60537}{626}
\emline{-27.6933}{-8.60537}{627}{-27.2467}{-8.60537}{628}
\emline{-27.2467}{-8.60537}{629}{-26.8}{-8.60537}{630}
\emline{-26.8}{-8.60537}{631}{-26.3533}{-8.60537}{632}
\emline{-26.3533}{-8.60537}{633}{-25.9067}{-8.60537}{634}
\emline{-25.9067}{-8.60537}{635}{-25.46}{-8.60537}{636}
\emline{-25.46}{-8.60537}{637}{-25.0133}{-8.60537}{638}
\emline{-25.0133}{-8.60537}{639}{-24.5667}{-8.60536}{640}
\emline{-24.5667}{-8.60536}{641}{-24.12}{-8.60536}{642}
\emline{-24.12}{-8.60536}{643}{-23.6733}{-8.60535}{644}
\emline{-23.6733}{-8.60535}{645}{-23.2267}{-8.60534}{646}
\emline{-23.2267}{-8.60534}{647}{-22.78}{-8.60533}{648}
\emline{-22.78}{-8.60533}{649}{-22.3333}{-8.60532}{650}
\emline{-22.3333}{-8.60532}{651}{-21.8867}{-8.6053}{652}
\emline{-21.8867}{-8.6053}{653}{-21.44}{-8.60528}{654}
\emline{-21.44}{-8.60528}{655}{-20.9933}{-8.60525}{656}
\emline{-20.9933}{-8.60525}{657}{-20.5467}{-8.60522}{658}
\emline{-20.5467}{-8.60522}{659}{-20.1}{-8.60517}{660}
\emline{-20.1}{-8.60517}{661}{-19.6533}{-8.6051}{662}
\emline{-19.6533}{-8.6051}{663}{-19.2067}{-8.60502}{664}
\emline{-19.2067}{-8.60502}{665}{-18.76}{-8.60491}{666}
\emline{-18.76}{-8.60491}{667}{-18.3133}{-8.60477}{668}
\emline{-18.3133}{-8.60477}{669}{-17.8667}{-8.60458}{670}
\emline{-17.8667}{-8.60458}{671}{-17.42}{-8.60434}{672}
\emline{-17.42}{-8.60434}{673}{-16.9733}{-8.60402}{674}
\emline{-16.9733}{-8.60402}{675}{-16.5267}{-8.60361}{676}
\emline{-16.5267}{-8.60361}{677}{-16.08}{-8.60306}{678}
\emline{-16.08}{-8.60306}{679}{-15.6333}{-8.60236}{680}
\emline{-15.6333}{-8.60236}{681}{-15.1867}{-8.60144}{682}
\emline{-15.1867}{-8.60144}{683}{-14.74}{-8.60023}{684}
\emline{-14.74}{-8.60023}{685}{-14.2933}{-8.59866}{686}
\emline{-14.2933}{-8.59866}{687}{-13.8467}{-8.59661}{688}
\emline{-13.8467}{-8.59661}{689}{-13.4}{-8.59394}{690}
\emline{-13.4}{-8.59394}{691}{-12.9533}{-8.59044}{692}
\emline{-12.9533}{-8.59044}{693}{-12.5067}{-8.58589}{694}
\emline{-12.5067}{-8.58589}{695}{-12.06}{-8.57996}{696}
\emline{-12.06}{-8.57996}{697}{-11.6133}{-8.57222}{698}
\emline{-11.6133}{-8.57222}{699}{-11.1667}{-8.56213}{700}
\emline{-11.1667}{-8.56213}{701}{-10.72}{-8.54901}{702}
\emline{-10.72}{-8.54901}{703}{-10.2733}{-8.53193}{704}
\emline{-10.2733}{-8.53193}{705}{-9.82667}{-8.50974}{706}
\emline{-9.82667}{-8.50974}{707}{-9.38}{-8.48095}{708}
\emline{-9.38}{-8.48095}{709}{-8.93333}{-8.44366}{710}
\emline{-8.93333}{-8.44366}{711}{-8.48667}{-8.39547}{712}
\emline{-8.48667}{-8.39547}{713}{-8.04}{-8.33341}{714}
\emline{-8.04}{-8.33341}{715}{-7.59333}{-8.2538}{716}
\emline{-7.59333}{-8.2538}{717}{-7.14667}{-8.15222}{718}
\emline{-7.14667}{-8.15222}{719}{-6.7}{-8.02348}{720}
\emline{-6.7}{-8.02348}{721}{-6.25333}{-7.86174}{722}
\emline{-6.25333}{-7.86174}{723}{-5.80667}{-7.66081}{724}
\emline{-5.80667}{-7.66081}{725}{-5.36}{-7.41472}{726}
\emline{-5.36}{-7.41472}{727}{-4.91333}{-7.1187}{728}
\emline{-4.91333}{-7.1187}{729}{-4.46667}{-6.7706}{730}
\emline{-4.46667}{-6.7706}{731}{-4.02}{-6.3726}{732}
\emline{-4.02}{-6.3726}{733}{-3.57333}{-5.93309}{734}
\emline{-3.57333}{-5.93309}{735}{-3.12667}{-5.46792}{736}
\emline{-3.12667}{-5.46792}{737}{-2.68}{-5.00048}{738}
\emline{-2.68}{-5.00048}{739}{-2.23333}{-4.55962}{740}
\emline{-2.23333}{-4.55962}{741}{-1.78667}{-4.17522}{742}
\emline{-1.78667}{-4.17522}{743}{-1.34}{-3.87179}{744}
\emline{-1.34}{-3.87179}{745}{-0.893333}{-3.6619}{746}
\emline{-0.893333}{-3.6619}{747}{-0.446667}{-3.54349}{748}
\emline{-0.446667}{-3.54349}{749}{0}{-3.50601}{750}
\emline{0}{-3.50601}{751}{0.446667}{-3.54349}{752}
\emline{0.446667}{-3.54349}{753}{0.893333}{-3.6619}{754}
\emline{0.893333}{-3.6619}{755}{1.34}{-3.87179}{756}
\emline{1.34}{-3.87179}{757}{1.78667}{-4.17522}{758}
\emline{1.78667}{-4.17522}{759}{2.23333}{-4.55962}{760}
\emline{2.23333}{-4.55962}{761}{2.68}{-5.00048}{762}
\emline{2.68}{-5.00048}{763}{3.12667}{-5.46792}{764}
\emline{3.12667}{-5.46792}{765}{3.57333}{-5.93309}{766}
\emline{3.57333}{-5.93309}{767}{4.02}{-6.3726}{768}
\emline{4.02}{-6.3726}{769}{4.46667}{-6.7706}{770}
\emline{4.46667}{-6.7706}{771}{4.91333}{-7.1187}{772}
\emline{4.91333}{-7.1187}{773}{5.36}{-7.41472}{774}
\emline{5.36}{-7.41472}{775}{5.80667}{-7.66081}{776}
\emline{5.80667}{-7.66081}{777}{6.25333}{-7.86174}{778}
\emline{6.25333}{-7.86174}{779}{6.7}{-8.02348}{780}
\emline{6.7}{-8.02348}{781}{7.14667}{-8.15222}{782}
\emline{7.14667}{-8.15222}{783}{7.59333}{-8.2538}{784}
\emline{7.59333}{-8.2538}{785}{8.04}{-8.33341}{786}
\emline{8.04}{-8.33341}{787}{8.48667}{-8.39547}{788}
\emline{8.48667}{-8.39547}{789}{8.93333}{-8.44366}{790}
\emline{8.93333}{-8.44366}{791}{9.38}{-8.48095}{792}
\emline{9.38}{-8.48095}{793}{9.82667}{-8.50974}{794}
\emline{9.82667}{-8.50974}{795}{10.2733}{-8.53193}{796}
\emline{10.2733}{-8.53193}{797}{10.72}{-8.54901}{798}
\emline{10.72}{-8.54901}{799}{11.1667}{-8.56213}{800}
\emline{11.1667}{-8.56213}{801}{11.6133}{-8.57222}{802}
\emline{11.6133}{-8.57222}{803}{12.06}{-8.57996}{804}
\emline{12.06}{-8.57996}{805}{12.5067}{-8.58589}{806}
\emline{12.5067}{-8.58589}{807}{12.9533}{-8.59044}{808}
\emline{12.9533}{-8.59044}{809}{13.4}{-8.59394}{810}
\emline{13.4}{-8.59394}{811}{13.8467}{-8.59661}{812}
\emline{13.8467}{-8.59661}{813}{14.2933}{-8.59866}{814}
\emline{14.2933}{-8.59866}{815}{14.74}{-8.60023}{816}
\emline{14.74}{-8.60023}{817}{15.1867}{-8.60144}{818}
\emline{15.1867}{-8.60144}{819}{15.6333}{-8.60236}{820}
\emline{15.6333}{-8.60236}{821}{16.08}{-8.60306}{822}
\emline{16.08}{-8.60306}{823}{16.5267}{-8.60361}{824}
\emline{16.5267}{-8.60361}{825}{16.9733}{-8.60402}{826}
\emline{16.9733}{-8.60402}{827}{17.42}{-8.60434}{828}
\emline{17.42}{-8.60434}{829}{17.8667}{-8.60458}{830}
\emline{17.8667}{-8.60458}{831}{18.3133}{-8.60477}{832}
\emline{18.3133}{-8.60477}{833}{18.76}{-8.60491}{834}
\emline{18.76}{-8.60491}{835}{19.2067}{-8.60502}{836}
\emline{19.2067}{-8.60502}{837}{19.6533}{-8.6051}{838}
\emline{19.6533}{-8.6051}{839}{20.1}{-8.60517}{840}
\emline{20.1}{-8.60517}{841}{20.5467}{-8.60522}{842}
\emline{20.5467}{-8.60522}{843}{20.9933}{-8.60525}{844}
\emline{20.9933}{-8.60525}{845}{21.44}{-8.60528}{846}
\emline{21.44}{-8.60528}{847}{21.8867}{-8.6053}{848}
\emline{21.8867}{-8.6053}{849}{22.3333}{-8.60532}{850}
\emline{22.3333}{-8.60532}{851}{22.78}{-8.60533}{852}
\emline{22.78}{-8.60533}{853}{23.2267}{-8.60534}{854}
\emline{23.2267}{-8.60534}{855}{23.6733}{-8.60535}{856}
\emline{23.6733}{-8.60535}{857}{24.12}{-8.60536}{858}
\emline{24.12}{-8.60536}{859}{24.5667}{-8.60536}{860}
\emline{24.5667}{-8.60536}{861}{25.0133}{-8.60537}{862}
\emline{25.0133}{-8.60537}{863}{25.46}{-8.60537}{864}
\emline{25.46}{-8.60537}{865}{25.9067}{-8.60537}{866}
\emline{25.9067}{-8.60537}{867}{26.3533}{-8.60537}{868}
\emline{26.3533}{-8.60537}{869}{26.8}{-8.60537}{870}
\emline{26.8}{-8.60537}{871}{27.2467}{-8.60537}{872}
\emline{27.2467}{-8.60537}{873}{27.6933}{-8.60537}{874}
\emline{27.6933}{-8.60537}{875}{28.14}{-8.60538}{876}
\emline{28.14}{-8.60538}{877}{28.5867}{-8.60538}{878}
\emline{28.5867}{-8.60538}{879}{29.0333}{-8.60538}{880}
\emline{29.0333}{-8.60538}{881}{29.48}{-8.60538}{882}
\emline{29.48}{-8.60538}{883}{29.9267}{-8.60538}{884}
\emline{29.9267}{-8.60538}{885}{30.3733}{-8.60538}{886}
\emline{30.3733}{-8.60538}{887}{30.82}{-8.60538}{888}
\emline{30.82}{-8.60538}{889}{31.2667}{-8.60538}{890}
\emline{31.2667}{-8.60538}{891}{31.7133}{-8.60538}{892}
\emline{31.7133}{-8.60538}{893}{32.16}{-8.60538}{894}
\emline{32.16}{-8.60538}{895}{32.6067}{-8.60538}{896}
\emline{32.6067}{-8.60538}{897}{33.0533}{-8.60538}{898}
\emline{33.0533}{-8.60538}{899}{33.5}{-8.60538}{900}
\emline{-33.5}{0.119165}{901}{-33.0533}{0.119165}{902}
\emline{-33.0533}{0.119165}{903}{-32.6067}{0.119165}{904}
\emline{-32.6067}{0.119165}{905}{-32.16}{0.119165}{906}
\emline{-32.16}{0.119165}{907}{-31.7133}{0.119165}{908}
\emline{-31.7133}{0.119165}{909}{-31.2667}{0.119165}{910}
\emline{-31.2667}{0.119165}{911}{-30.82}{0.119165}{912}
\emline{-30.82}{0.119165}{913}{-30.3733}{0.119165}{914}
\emline{-30.3733}{0.119165}{915}{-29.9267}{0.119165}{916}
\emline{-29.9267}{0.119165}{917}{-29.48}{0.119165}{918}
\emline{-29.48}{0.119165}{919}{-29.0333}{0.119165}{920}
\emline{-29.0333}{0.119165}{921}{-28.5867}{0.119165}{922}
\emline{-28.5867}{0.119165}{923}{-28.14}{0.119165}{924}
\emline{-28.14}{0.119165}{925}{-27.6933}{0.119166}{926}
\emline{-27.6933}{0.119166}{927}{-27.2467}{0.119166}{928}
\emline{-27.2467}{0.119166}{929}{-26.8}{0.119166}{930}
\emline{-26.8}{0.119166}{931}{-26.3533}{0.119166}{932}
\emline{-26.3533}{0.119166}{933}{-25.9067}{0.119166}{934}
\emline{-25.9067}{0.119166}{935}{-25.46}{0.119166}{936}
\emline{-25.46}{0.119166}{937}{-25.0133}{0.119166}{938}
\emline{-25.0133}{0.119166}{939}{-24.5667}{0.119166}{940}
\emline{-24.5667}{0.119166}{941}{-24.12}{0.119166}{942}
\emline{-24.12}{0.119166}{943}{-23.6733}{0.119167}{944}
\emline{-23.6733}{0.119167}{945}{-23.2267}{0.119167}{946}
\emline{-23.2267}{0.119167}{947}{-22.78}{0.119167}{948}
\emline{-22.78}{0.119167}{949}{-22.3333}{0.119168}{950}
\emline{-22.3333}{0.119168}{951}{-21.8867}{0.119169}{952}
\emline{-21.8867}{0.119169}{953}{-21.44}{0.11917}{954}
\emline{-21.44}{0.11917}{955}{-20.9933}{0.119171}{956}
\emline{-20.9933}{0.119171}{957}{-20.5467}{0.119173}{958}
\emline{-20.5467}{0.119173}{959}{-20.1}{0.119176}{960}
\emline{-20.1}{0.119176}{961}{-19.6533}{0.119179}{962}
\emline{-19.6533}{0.119179}{963}{-19.2067}{0.119183}{964}
\emline{-19.2067}{0.119183}{965}{-18.76}{0.119188}{966}
\emline{-18.76}{0.119188}{967}{-18.3133}{0.119195}{968}
\emline{-18.3133}{0.119195}{969}{-17.8667}{0.119204}{970}
\emline{-17.8667}{0.119204}{971}{-17.42}{0.119216}{972}
\emline{-17.42}{0.119216}{973}{-16.9733}{0.119232}{974}
\emline{-16.9733}{0.119232}{975}{-16.5267}{0.119252}{976}
\emline{-16.5267}{0.119252}{977}{-16.08}{0.119278}{978}
\emline{-16.08}{0.119278}{979}{-15.6333}{0.119313}{980}
\emline{-15.6333}{0.119313}{981}{-15.1867}{0.119358}{982}
\emline{-15.1867}{0.119358}{983}{-14.74}{0.119417}{984}
\emline{-14.74}{0.119417}{985}{-14.2933}{0.119494}{986}
\emline{-14.2933}{0.119494}{987}{-13.8467}{0.119595}{988}
\emline{-13.8467}{0.119595}{989}{-13.4}{0.119726}{990}
\emline{-13.4}{0.119726}{991}{-12.9533}{0.119898}{992}
\emline{-12.9533}{0.119898}{993}{-12.5067}{0.120123}{994}
\emline{-12.5067}{0.120123}{995}{-12.06}{0.120417}{996}
\emline{-12.06}{0.120417}{997}{-11.6133}{0.120801}{998}
\emline{-11.6133}{0.120801}{999}{-11.1667}{0.121305}{1000}
\emline{-11.1667}{0.121305}{1001}{-10.72}{0.121966}{1002}
\emline{-10.72}{0.121966}{1003}{-10.2733}{0.122833}{1004}
\emline{-10.2733}{0.122833}{1005}{-9.82667}{0.123974}{1006}
\emline{-9.82667}{0.123974}{1007}{-9.38}{0.125476}{1008}
\emline{-9.38}{0.125476}{1009}{-8.93333}{0.127463}{1010}
\emline{-8.93333}{0.127463}{1011}{-8.48667}{0.130097}{1012}
\emline{-8.48667}{0.130097}{1013}{-8.04}{0.133609}{1014}
\emline{-8.04}{0.133609}{1015}{-7.59333}{0.138318}{1016}
\emline{-7.59333}{0.138318}{1017}{-7.14667}{0.144683}{1018}
\emline{-7.14667}{0.144683}{1019}{-6.7}{0.153377}{1020}
\emline{-6.7}{0.153377}{1021}{-6.25333}{0.165409}{1022}
\emline{-6.25333}{0.165409}{1023}{-5.80667}{0.182343}{1024}
\emline{-5.80667}{0.182343}{1025}{-5.36}{0.206685}{1026}
\emline{-5.36}{0.206685}{1027}{-4.91333}{0.242619}{1028}
\emline{-4.91333}{0.242619}{1029}{-4.46667}{0.297413}{1030}
\emline{-4.46667}{0.297413}{1031}{-4.02}{0.384271}{1032}
\emline{-4.02}{0.384271}{1033}{-3.57333}{0.528212}{1034}
\emline{-3.57333}{0.528212}{1035}{-3.12667}{0.778364}{1036}
\emline{-3.12667}{0.778364}{1037}{-2.68}{1.23291}{1038}
\emline{-2.68}{1.23291}{1039}{-2.23333}{2.08402}{1040}
\emline{-2.23333}{2.08402}{1041}{-1.78667}{3.67099}{1042}
\emline{-1.78667}{3.67099}{1043}{-1.34}{6.4364}{1044}
\emline{-1.34}{6.4364}{1045}{-0.893333}{10.4937}{1046}
\emline{-0.893333}{10.4937}{1047}{-0.446667}{14.7064}{1048}
\emline{-0.446667}{14.7064}{1049}{0}{16.5986}{1050}
\emline{0}{16.5986}{1051}{0.446667}{14.7064}{1052}
\emline{0.446667}{14.7064}{1053}{0.893333}{10.4937}{1054}
\emline{0.893333}{10.4937}{1055}{1.34}{6.4364}{1056}
\emline{1.34}{6.4364}{1057}{1.78667}{3.67099}{1058}
\emline{1.78667}{3.67099}{1059}{2.23333}{2.08402}{1060}
\emline{2.23333}{2.08402}{1061}{2.68}{1.23291}{1062}
\emline{2.68}{1.23291}{1063}{3.12667}{0.778364}{1064}
\emline{3.12667}{0.778364}{1065}{3.57333}{0.528212}{1066}
\emline{3.57333}{0.528212}{1067}{4.02}{0.384271}{1068}
\emline{4.02}{0.384271}{1069}{4.46667}{0.297413}{1070}
\emline{4.46667}{0.297413}{1071}{4.91333}{0.242619}{1072}
\emline{4.91333}{0.242619}{1073}{5.36}{0.206685}{1074}
\emline{5.36}{0.206685}{1075}{5.80667}{0.182343}{1076}
\emline{5.80667}{0.182343}{1077}{6.25333}{0.165409}{1078}
\emline{6.25333}{0.165409}{1079}{6.7}{0.153377}{1080}
\emline{6.7}{0.153377}{1081}{7.14667}{0.144683}{1082}
\emline{7.14667}{0.144683}{1083}{7.59333}{0.138318}{1084}
\emline{7.59333}{0.138318}{1085}{8.04}{0.133609}{1086}
\emline{8.04}{0.133609}{1087}{8.48667}{0.130097}{1088}
\emline{8.48667}{0.130097}{1089}{8.93333}{0.127463}{1090}
\emline{8.93333}{0.127463}{1091}{9.38}{0.125476}{1092}
\emline{9.38}{0.125476}{1093}{9.82667}{0.123974}{1094}
\emline{9.82667}{0.123974}{1095}{10.2733}{0.122833}{1096}
\emline{10.2733}{0.122833}{1097}{10.72}{0.121966}{1098}
\emline{10.72}{0.121966}{1099}{11.1667}{0.121305}{1100}
\emline{11.1667}{0.121305}{1101}{11.6133}{0.120801}{1102}
\emline{11.6133}{0.120801}{1103}{12.06}{0.120417}{1104}
\emline{12.06}{0.120417}{1105}{12.5067}{0.120123}{1106}
\emline{12.5067}{0.120123}{1107}{12.9533}{0.119898}{1108}
\emline{12.9533}{0.119898}{1109}{13.4}{0.119726}{1110}
\emline{13.4}{0.119726}{1111}{13.8467}{0.119595}{1112}
\emline{13.8467}{0.119595}{1113}{14.2933}{0.119494}{1114}
\emline{14.2933}{0.119494}{1115}{14.74}{0.119417}{1116}
\emline{14.74}{0.119417}{1117}{15.1867}{0.119358}{1118}
\emline{15.1867}{0.119358}{1119}{15.6333}{0.119313}{1120}
\emline{15.6333}{0.119313}{1121}{16.08}{0.119278}{1122}
\emline{16.08}{0.119278}{1123}{16.5267}{0.119252}{1124}
\emline{16.5267}{0.119252}{1125}{16.9733}{0.119232}{1126}
\emline{16.9733}{0.119232}{1127}{17.42}{0.119216}{1128}
\emline{17.42}{0.119216}{1129}{17.8667}{0.119204}{1130}
\emline{17.8667}{0.119204}{1131}{18.3133}{0.119195}{1132}
\emline{18.3133}{0.119195}{1133}{18.76}{0.119188}{1134}
\emline{18.76}{0.119188}{1135}{19.2067}{0.119183}{1136}
\emline{19.2067}{0.119183}{1137}{19.6533}{0.119179}{1138}
\emline{19.6533}{0.119179}{1139}{20.1}{0.119176}{1140}
\emline{20.1}{0.119176}{1141}{20.5467}{0.119173}{1142}
\emline{20.5467}{0.119173}{1143}{20.9933}{0.119171}{1144}
\emline{20.9933}{0.119171}{1145}{21.44}{0.11917}{1146}
\emline{21.44}{0.11917}{1147}{21.8867}{0.119169}{1148}
\emline{21.8867}{0.119169}{1149}{22.3333}{0.119168}{1150}
\emline{22.3333}{0.119168}{1151}{22.78}{0.119167}{1152}
\emline{22.78}{0.119167}{1153}{23.2267}{0.119167}{1154}
\emline{23.2267}{0.119167}{1155}{23.6733}{0.119167}{1156}
\emline{23.6733}{0.119167}{1157}{24.12}{0.119166}{1158}
\emline{24.12}{0.119166}{1159}{24.5667}{0.119166}{1160}
\emline{24.5667}{0.119166}{1161}{25.0133}{0.119166}{1162}
\emline{25.0133}{0.119166}{1163}{25.46}{0.119166}{1164}
\emline{25.46}{0.119166}{1165}{25.9067}{0.119166}{1166}
\emline{25.9067}{0.119166}{1167}{26.3533}{0.119166}{1168}
\emline{26.3533}{0.119166}{1169}{26.8}{0.119166}{1170}
\emline{26.8}{0.119166}{1171}{27.2467}{0.119166}{1172}
\emline{27.2467}{0.119166}{1173}{27.6933}{0.119166}{1174}
\emline{27.6933}{0.119166}{1175}{28.14}{0.119165}{1176}
\emline{28.14}{0.119165}{1177}{28.5867}{0.119165}{1178}
\emline{28.5867}{0.119165}{1179}{29.0333}{0.119165}{1180}
\emline{29.0333}{0.119165}{1181}{29.48}{0.119165}{1182}
\emline{29.48}{0.119165}{1183}{29.9267}{0.119165}{1184}
\emline{29.9267}{0.119165}{1185}{30.3733}{0.119165}{1186}
\emline{30.3733}{0.119165}{1187}{30.82}{0.119165}{1188}
\emline{30.82}{0.119165}{1189}{31.2667}{0.119165}{1190}
\emline{31.2667}{0.119165}{1191}{31.7133}{0.119165}{1192}
\emline{31.7133}{0.119165}{1193}{32.16}{0.119165}{1194}
\emline{32.16}{0.119165}{1195}{32.6067}{0.119165}{1196}
\emline{32.6067}{0.119165}{1197}{33.0533}{0.119165}{1198}
\emline{33.0533}{0.119165}{1199}{33.5}{0.119165}{1200}
\emline{-33.5}{-25.4013}{1201}{-33.0533}{-25.4013}{1202}
\emline{-32.6067}{-25.4013}{1203}{-32.16}{-25.4012}{1204}
\emline{-31.7133}{-25.4012}{1205}{-31.2667}{-25.4012}{1206}
\emline{-30.82}{-25.4012}{1207}{-30.3733}{-25.401}{1208}
\emline{-29.9267}{-25.401}{1209}{-29.48}{-25.4008}{1210}
\emline{-29.0333}{-25.4008}{1211}{-28.5867}{-25.4003}{1212}
\emline{-28.14}{-25.4003}{1213}{-27.6933}{-25.3996}{1214}
\emline{-27.2467}{-25.3996}{1215}{-26.8}{-25.3984}{1216}
\emline{-26.3533}{-25.3984}{1217}{-25.9067}{-25.3963}{1218}
\emline{-25.46}{-25.3963}{1219}{-25.0133}{-25.3927}{1220}
\emline{-24.5667}{-25.3927}{1221}{-24.12}{-25.3865}{1222}
\emline{-23.6733}{-25.3865}{1223}{-23.2267}{-25.3761}{1224}
\emline{-22.78}{-25.3761}{1225}{-22.3333}{-25.3584}{1226}
\emline{-21.8867}{-25.3584}{1227}{-21.44}{-25.3282}{1228}
\emline{-20.9933}{-25.3282}{1229}{-20.5467}{-25.2769}{1230}
\emline{-20.1}{-25.2769}{1231}{-19.6533}{-25.1899}{1232}
\emline{-19.2067}{-25.1899}{1233}{-18.76}{-25.043}{1234}
\emline{-18.3133}{-25.043}{1235}{-17.8667}{-24.7968}{1236}
\emline{-17.42}{-24.7968}{1237}{-16.9733}{-24.3887}{1238}
\emline{-16.5267}{-24.3887}{1239}{-16.08}{-23.7261}{1240}
\emline{-15.6333}{-23.7261}{1241}{-15.1867}{-22.6874}{1242}
\emline{-14.74}{-22.6874}{1243}{-14.2933}{-21.1559}{1244}
\emline{-13.8467}{-21.1559}{1245}{-13.4}{-19.1206}{1246}
\emline{-12.9533}{-19.1206}{1247}{-12.5067}{-16.8413}{1248}
\emline{-12.06}{-16.8413}{1249}{-11.6133}{-14.9033}{1250}
\emline{-11.1667}{-14.9033}{1251}{-10.72}{-13.9417}{1252}
\emline{-10.2733}{-13.9417}{1253}{-9.82667}{-14.2708}{1254}
\emline{-9.38}{-14.2708}{1255}{-8.93333}{-15.7855}{1256}
\emline{-8.48667}{-15.7855}{1257}{-8.04}{-17.9804}{1258}
\emline{-7.59333}{-17.9804}{1259}{-7.14667}{-20.1918}{1260}
\emline{-6.7}{-20.1918}{1261}{-6.25333}{-21.9853}{1262}
\emline{-5.80667}{-21.9853}{1263}{-5.36}{-23.2564}{1264}
\emline{-4.91333}{-23.2564}{1265}{-4.46667}{-24.0861}{1266}
\emline{-4.02}{-24.0861}{1267}{-3.57333}{-24.5999}{1268}
\emline{-3.12667}{-24.5999}{1269}{-2.68}{-24.9039}{1270}
\emline{-2.23333}{-24.9039}{1271}{-1.78667}{-25.0711}{1272}
\emline{-1.34}{-25.0711}{1273}{-0.893333}{-25.1448}{1274}
\emline{-0.446667}{-25.1448}{1275}{0}{-25.1448}{1276}
\emline{0.446667}{-25.1448}{1277}{0.893333}{-25.0711}{1278}
\emline{1.34}{-25.0711}{1279}{1.78667}{-24.9039}{1280}
\emline{2.23333}{-24.9039}{1281}{2.68}{-24.5999}{1282}
\emline{3.12667}{-24.5999}{1283}{3.57333}{-24.0861}{1284}
\emline{4.02}{-24.0861}{1285}{4.46667}{-23.2564}{1286}
\emline{4.91333}{-23.2564}{1287}{5.36}{-21.9853}{1288}
\emline{5.80667}{-21.9853}{1289}{6.25333}{-20.1918}{1290}
\emline{6.7}{-20.1918}{1291}{7.14667}{-17.9804}{1292}
\emline{7.59333}{-17.9804}{1293}{8.04}{-15.7855}{1294}
\emline{8.48667}{-15.7855}{1295}{8.93333}{-14.2708}{1296}
\emline{9.38}{-14.2708}{1297}{9.82667}{-13.9417}{1298}
\emline{10.2733}{-13.9417}{1299}{10.72}{-14.9033}{1300}
\emline{11.1667}{-14.9033}{1301}{11.6133}{-16.8413}{1302}
\emline{12.06}{-16.8413}{1303}{12.5067}{-19.1206}{1304}
\emline{12.9533}{-19.1206}{1305}{13.4}{-21.1559}{1306}
\emline{13.8467}{-21.1559}{1307}{14.2933}{-22.6874}{1308}
\emline{14.74}{-22.6874}{1309}{15.1867}{-23.7261}{1310}
\emline{15.6333}{-23.7261}{1311}{16.08}{-24.3887}{1312}
\emline{16.5267}{-24.3887}{1313}{16.9733}{-24.7968}{1314}
\emline{17.42}{-24.7968}{1315}{17.8667}{-25.043}{1316}
\emline{18.3133}{-25.043}{1317}{18.76}{-25.1899}{1318}
\emline{19.2067}{-25.1899}{1319}{19.6533}{-25.2769}{1320}
\emline{20.1}{-25.2769}{1321}{20.5467}{-25.3282}{1322}
\emline{20.9933}{-25.3282}{1323}{21.44}{-25.3584}{1324}
\emline{21.8867}{-25.3584}{1325}{22.3333}{-25.3761}{1326}
\emline{22.78}{-25.3761}{1327}{23.2267}{-25.3865}{1328}
\emline{23.6733}{-25.3865}{1329}{24.12}{-25.3927}{1330}
\emline{24.5667}{-25.3927}{1331}{25.0133}{-25.3963}{1332}
\emline{25.46}{-25.3963}{1333}{25.9067}{-25.3984}{1334}
\emline{26.3533}{-25.3984}{1335}{26.8}{-25.3996}{1336}
\emline{27.2467}{-25.3996}{1337}{27.6933}{-25.4003}{1338}
\emline{28.14}{-25.4003}{1339}{28.5867}{-25.4008}{1340}
\emline{29.0333}{-25.4008}{1341}{29.48}{-25.401}{1342}
\emline{29.9267}{-25.401}{1343}{30.3733}{-25.4012}{1344}
\emline{30.82}{-25.4012}{1345}{31.2667}{-25.4012}{1346}
\emline{31.7133}{-25.4012}{1347}{32.16}{-25.4013}{1348}
\emline{32.6067}{-25.4013}{1349}{33.0533}{-25.4013}{1350}
\emline{-33.5}{9.31295}{1351}{-33.0533}{9.31294}{1352}
\emline{-32.6067}{9.31294}{1353}{-32.16}{9.31292}{1354}
\emline{-31.7133}{9.31292}{1355}{-31.2667}{9.31289}{1356}
\emline{-30.82}{9.31289}{1357}{-30.3733}{9.31283}{1358}
\emline{-29.9267}{9.31283}{1359}{-29.48}{9.31274}{1360}
\emline{-29.0333}{9.31274}{1361}{-28.5867}{9.31258}{1362}
\emline{-28.14}{9.31258}{1363}{-27.6933}{9.31231}{1364}
\emline{-27.2467}{9.31231}{1365}{-26.8}{9.31185}{1366}
\emline{-26.3533}{9.31185}{1367}{-25.9067}{9.31107}{1368}
\emline{-25.46}{9.31107}{1369}{-25.0133}{9.30973}{1370}
\emline{-24.5667}{9.30973}{1371}{-24.12}{9.30745}{1372}
\emline{-23.6733}{9.30745}{1373}{-23.2267}{9.30357}{1374}
\emline{-22.78}{9.30357}{1375}{-22.3333}{9.29696}{1376}
\emline{-21.8867}{9.29696}{1377}{-21.44}{9.28571}{1378}
\emline{-20.9933}{9.28571}{1379}{-20.5467}{9.2666}{1380}
\emline{-20.1}{9.2666}{1381}{-19.6533}{9.23421}{1382}
\emline{-19.2067}{9.23421}{1383}{-18.76}{9.1795}{1384}
\emline{-18.3133}{9.1795}{1385}{-17.8667}{9.08773}{1386}
\emline{-17.42}{9.08773}{1387}{-16.9733}{8.93555}{1388}
\emline{-16.5267}{8.93555}{1389}{-16.08}{8.68813}{1390}
\emline{-15.6333}{8.68813}{1391}{-15.1867}{8.29942}{1392}
\emline{-14.74}{8.29942}{1393}{-14.2933}{7.72373}{1394}
\emline{-13.8467}{7.72373}{1395}{-13.4}{6.95198}{1396}
\emline{-12.9533}{6.95198}{1397}{-12.5067}{6.07218}{1398}
\emline{-12.06}{6.07218}{1399}{-11.6133}{5.2998}{1400}
\emline{-11.1667}{5.2998}{1401}{-10.72}{4.9016}{1402}
\emline{-10.2733}{4.9016}{1403}{-9.82667}{5.03941}{1404}
\emline{-9.38}{5.03941}{1405}{-8.93333}{5.65531}{1406}
\emline{-8.48667}{5.65531}{1407}{-8.04}{6.51459}{1408}
\emline{-7.59333}{6.51459}{1409}{-7.14667}{7.35934}{1410}
\emline{-6.7}{7.35934}{1411}{-6.25333}{8.03593}{1412}
\emline{-5.80667}{8.03593}{1413}{-5.36}{8.51249}{1414}
\emline{-4.91333}{8.51249}{1415}{-4.46667}{8.82261}{1416}
\emline{-4.02}{8.82261}{1417}{-3.57333}{9.01431}{1418}
\emline{-3.12667}{9.01431}{1419}{-2.68}{9.12765}{1420}
\emline{-2.23333}{9.12765}{1421}{-1.78667}{9.18996}{1422}
\emline{-1.34}{9.18996}{1423}{-0.893333}{9.21742}{1424}
\emline{-0.446667}{9.21742}{1425}{0}{9.21742}{1426}
\emline{0.446667}{9.21742}{1427}{0.893333}{9.18996}{1428}
\emline{1.34}{9.18996}{1429}{1.78667}{9.12765}{1430}
\emline{2.23333}{9.12765}{1431}{2.68}{9.01431}{1432}
\emline{3.12667}{9.01431}{1433}{3.57333}{8.82261}{1434}
\emline{4.02}{8.82261}{1435}{4.46667}{8.51249}{1436}
\emline{4.91333}{8.51249}{1437}{5.36}{8.03593}{1438}
\emline{5.80667}{8.03593}{1439}{6.25333}{7.35934}{1440}
\emline{6.7}{7.35934}{1441}{7.14667}{6.51459}{1442}
\emline{7.59333}{6.51459}{1443}{8.04}{5.65531}{1444}
\emline{8.48667}{5.65531}{1445}{8.93333}{5.03941}{1446}
\emline{9.38}{5.03941}{1447}{9.82667}{4.9016}{1448}
\emline{10.2733}{4.9016}{1449}{10.72}{5.2998}{1450}
\emline{11.1667}{5.2998}{1451}{11.6133}{6.07218}{1452}
\emline{12.06}{6.07218}{1453}{12.5067}{6.95198}{1454}
\emline{12.9533}{6.95198}{1455}{13.4}{7.72373}{1456}
\emline{13.8467}{7.72373}{1457}{14.2933}{8.29942}{1458}
\emline{14.74}{8.29942}{1459}{15.1867}{8.68813}{1460}
\emline{15.6333}{8.68813}{1461}{16.08}{8.93555}{1462}
\emline{16.5267}{8.93555}{1463}{16.9733}{9.08773}{1464}
\emline{17.42}{9.08773}{1465}{17.8667}{9.1795}{1466}
\emline{18.3133}{9.1795}{1467}{18.76}{9.23421}{1468}
\emline{19.2067}{9.23421}{1469}{19.6533}{9.2666}{1470}
\emline{20.1}{9.2666}{1471}{20.5467}{9.28571}{1472}
\emline{20.9933}{9.28571}{1473}{21.44}{9.29696}{1474}
\emline{21.8867}{9.29696}{1475}{22.3333}{9.30357}{1476}
\emline{22.78}{9.30357}{1477}{23.2267}{9.30745}{1478}
\emline{23.6733}{9.30745}{1479}{24.12}{9.30973}{1480}
\emline{24.5667}{9.30973}{1481}{25.0133}{9.31107}{1482}
\emline{25.46}{9.31107}{1483}{25.9067}{9.31185}{1484}
\emline{26.3533}{9.31185}{1485}{26.8}{9.31231}{1486}
\emline{27.2467}{9.31231}{1487}{27.6933}{9.31258}{1488}
\emline{28.14}{9.31258}{1489}{28.5867}{9.31274}{1490}
\emline{29.0333}{9.31274}{1491}{29.48}{9.31283}{1492}
\emline{29.9267}{9.31283}{1493}{30.3733}{9.31289}{1494}
\emline{30.82}{9.31289}{1495}{31.2667}{9.31292}{1496}
\emline{31.7133}{9.31292}{1497}{32.16}{9.31294}{1498}
\emline{32.6067}{9.31294}{1499}{33.0533}{9.31295}{1500}
\emline{-33.5}{-8.60536}{1501}{-33.0533}{-8.60535}{1502}
\emline{-32.6067}{-8.60535}{1503}{-32.16}{-8.60534}{1504}
\emline{-31.7133}{-8.60534}{1505}{-31.2667}{-8.60531}{1506}
\emline{-30.82}{-8.60531}{1507}{-30.3733}{-8.60526}{1508}
\emline{-29.9267}{-8.60526}{1509}{-29.48}{-8.60517}{1510}
\emline{-29.0333}{-8.60517}{1511}{-28.5867}{-8.60503}{1512}
\emline{-28.14}{-8.60503}{1513}{-27.6933}{-8.60478}{1514}
\emline{-27.2467}{-8.60478}{1515}{-26.8}{-8.60436}{1516}
\emline{-26.3533}{-8.60436}{1517}{-25.9067}{-8.60365}{1518}
\emline{-25.46}{-8.60365}{1519}{-25.0133}{-8.60244}{1520}
\emline{-24.5667}{-8.60244}{1521}{-24.12}{-8.60037}{1522}
\emline{-23.6733}{-8.60037}{1523}{-23.2267}{-8.59684}{1524}
\emline{-22.78}{-8.59684}{1525}{-22.3333}{-8.59083}{1526}
\emline{-21.8867}{-8.59083}{1527}{-21.44}{-8.58062}{1528}
\emline{-20.9933}{-8.58062}{1529}{-20.5467}{-8.56326}{1530}
\emline{-20.1}{-8.56326}{1531}{-19.6533}{-8.53384}{1532}
\emline{-19.2067}{-8.53384}{1533}{-18.76}{-8.48416}{1534}
\emline{-18.3133}{-8.48416}{1535}{-17.8667}{-8.40087}{1536}
\emline{-17.42}{-8.40087}{1537}{-16.9733}{-8.26285}{1538}
\emline{-16.5267}{-8.26285}{1539}{-16.08}{-8.03876}{1540}
\emline{-15.6333}{-8.03876}{1541}{-15.1867}{-7.68757}{1542}
\emline{-14.74}{-7.68757}{1543}{-14.2933}{-7.16993}{1544}
\emline{-13.8467}{-7.16993}{1545}{-13.4}{-6.48266}{1546}
\emline{-12.9533}{-6.48266}{1547}{-12.5067}{-5.71436}{1548}
\emline{-12.06}{-5.71436}{1549}{-11.6133}{-5.06335}{1550}
\emline{-11.1667}{-5.06335}{1551}{-10.72}{-4.74175}{1552}
\emline{-10.2733}{-4.74175}{1553}{-9.82667}{-4.85167}{1554}
\emline{-9.38}{-4.85167}{1555}{-8.93333}{-5.35934}{1556}
\emline{-8.48667}{-5.35934}{1557}{-8.04}{-6.09809}{1558}
\emline{-7.59333}{-6.09809}{1559}{-7.14667}{-6.84428}{1560}
\emline{-6.7}{-6.84428}{1561}{-6.25333}{-7.45023}{1562}
\emline{-5.80667}{-7.45023}{1563}{-5.36}{-7.87993}{1564}
\emline{-4.91333}{-7.87993}{1565}{-4.46667}{-8.16051}{1566}
\emline{-4.02}{-8.16051}{1567}{-3.57333}{-8.33427}{1568}
\emline{-3.12667}{-8.33427}{1569}{-2.68}{-8.43709}{1570}
\emline{-2.23333}{-8.43709}{1571}{-1.78667}{-8.49366}{1572}
\emline{-1.34}{-8.49366}{1573}{-0.893333}{-8.51859}{1574}
\emline{-0.446667}{-8.51859}{1575}{0}{-8.51859}{1576}
\emline{0.446667}{-8.51859}{1577}{0.893333}{-8.49366}{1578}
\emline{1.34}{-8.49366}{1579}{1.78667}{-8.43709}{1580}
\emline{2.23333}{-8.43709}{1581}{2.68}{-8.33427}{1582}
\emline{3.12667}{-8.33427}{1583}{3.57333}{-8.16051}{1584}
\emline{4.02}{-8.16051}{1585}{4.46667}{-7.87993}{1586}
\emline{4.91333}{-7.87993}{1587}{5.36}{-7.45023}{1588}
\emline{5.80667}{-7.45023}{1589}{6.25333}{-6.84428}{1590}
\emline{6.7}{-6.84428}{1591}{7.14667}{-6.09809}{1592}
\emline{7.59333}{-6.09809}{1593}{8.04}{-5.35934}{1594}
\emline{8.48667}{-5.35934}{1595}{8.93333}{-4.85167}{1596}
\emline{9.38}{-4.85167}{1597}{9.82667}{-4.74175}{1598}
\emline{10.2733}{-4.74175}{1599}{10.72}{-5.06335}{1600}
\emline{11.1667}{-5.06335}{1601}{11.6133}{-5.71436}{1602}
\emline{12.06}{-5.71436}{1603}{12.5067}{-6.48266}{1604}
\emline{12.9533}{-6.48266}{1605}{13.4}{-7.16993}{1606}
\emline{13.8467}{-7.16993}{1607}{14.2933}{-7.68757}{1608}
\emline{14.74}{-7.68757}{1609}{15.1867}{-8.03876}{1610}
\emline{15.6333}{-8.03876}{1611}{16.08}{-8.26285}{1612}
\emline{16.5267}{-8.26285}{1613}{16.9733}{-8.40087}{1614}
\emline{17.42}{-8.40087}{1615}{17.8667}{-8.48416}{1616}
\emline{18.3133}{-8.48416}{1617}{18.76}{-8.53384}{1618}
\emline{19.2067}{-8.53384}{1619}{19.6533}{-8.56326}{1620}
\emline{20.1}{-8.56326}{1621}{20.5467}{-8.58062}{1622}
\emline{20.9933}{-8.58062}{1623}{21.44}{-8.59083}{1624}
\emline{21.8867}{-8.59083}{1625}{22.3333}{-8.59684}{1626}
\emline{22.78}{-8.59684}{1627}{23.2267}{-8.60037}{1628}
\emline{23.6733}{-8.60037}{1629}{24.12}{-8.60244}{1630}
\emline{24.5667}{-8.60244}{1631}{25.0133}{-8.60365}{1632}
\emline{25.46}{-8.60365}{1633}{25.9067}{-8.60436}{1634}
\emline{26.3533}{-8.60436}{1635}{26.8}{-8.60478}{1636}
\emline{27.2467}{-8.60478}{1637}{27.6933}{-8.60503}{1638}
\emline{28.14}{-8.60503}{1639}{28.5867}{-8.60517}{1640}
\emline{29.0333}{-8.60517}{1641}{29.48}{-8.60526}{1642}
\emline{29.9267}{-8.60526}{1643}{30.3733}{-8.60531}{1644}
\emline{30.82}{-8.60531}{1645}{31.2667}{-8.60534}{1646}
\emline{31.7133}{-8.60534}{1647}{32.16}{-8.60535}{1648}
\emline{32.6067}{-8.60535}{1649}{33.0533}{-8.60536}{1650}
\emline{-33.5}{0.119166}{1651}{-33.0533}{0.119167}{1652}
\emline{-32.6067}{0.119167}{1653}{-32.16}{0.119167}{1654}
\emline{-31.7133}{0.119167}{1655}{-31.2667}{0.119169}{1656}
\emline{-30.82}{0.119169}{1657}{-30.3733}{0.119171}{1658}
\emline{-29.9267}{0.119171}{1659}{-29.48}{0.119175}{1660}
\emline{-29.0333}{0.119175}{1661}{-28.5867}{0.119182}{1662}
\emline{-28.14}{0.119182}{1663}{-27.6933}{0.119194}{1664}
\emline{-27.2467}{0.119194}{1665}{-26.8}{0.119215}{1666}
\emline{-26.3533}{0.119215}{1667}{-25.9067}{0.11925}{1668}
\emline{-25.46}{0.11925}{1669}{-25.0133}{0.119309}{1670}
\emline{-24.5667}{0.119309}{1671}{-24.12}{0.119411}{1672}
\emline{-23.6733}{0.119411}{1673}{-23.2267}{0.119584}{1674}
\emline{-22.78}{0.119584}{1675}{-22.3333}{0.119879}{1676}
\emline{-21.8867}{0.119879}{1677}{-21.44}{0.120384}{1678}
\emline{-20.9933}{0.120384}{1679}{-20.5467}{0.121249}{1680}
\emline{-20.1}{0.121249}{1681}{-19.6533}{0.122736}{1682}
\emline{-19.2067}{0.122736}{1683}{-18.76}{0.125307}{1684}
\emline{-18.3133}{0.125307}{1685}{-17.8667}{0.129798}{1686}
\emline{-17.42}{0.129798}{1687}{-16.9733}{0.13777}{1688}
\emline{-16.5267}{0.13777}{1689}{-16.08}{0.152307}{1690}
\emline{-15.6333}{0.152307}{1691}{-15.1867}{0.179947}{1692}
\emline{-14.74}{0.179947}{1693}{-14.2933}{0.235792}{1694}
\emline{-13.8467}{0.235792}{1695}{-13.4}{0.357001}{1696}
\emline{-12.9533}{0.357001}{1697}{-12.5067}{0.629176}{1698}
\emline{-12.06}{0.629176}{1699}{-11.6133}{1.15318}{1700}
\emline{-11.1667}{1.15318}{1701}{-10.72}{1.65593}{1702}
\emline{-10.2733}{1.65593}{1703}{-9.82667}{1.45486}{1704}
\emline{-9.38}{1.45486}{1705}{-8.93333}{0.859988}{1706}
\emline{-8.48667}{0.859988}{1707}{-8.04}{0.466477}{1708}
\emline{-7.59333}{0.466477}{1709}{-7.14667}{0.284444}{1710}
\emline{-6.7}{0.284444}{1711}{-6.25333}{0.202894}{1712}
\emline{-5.80667}{0.202894}{1713}{-5.36}{0.163989}{1714}
\emline{-4.91333}{0.163989}{1715}{-4.46667}{0.144148}{1716}
\emline{-4.02}{0.144148}{1717}{-3.57333}{0.133559}{1718}
\emline{-3.12667}{0.133559}{1719}{-2.68}{0.127817}{1720}
\emline{-2.23333}{0.127817}{1721}{-1.78667}{0.12481}{1722}
\emline{-1.34}{0.12481}{1723}{-0.893333}{0.123517}{1724}
\emline{-0.446667}{0.123517}{1725}{0}{0.123517}{1726}
\emline{0.446667}{0.123517}{1727}{0.893333}{0.12481}{1728}
\emline{1.34}{0.12481}{1729}{1.78667}{0.127817}{1730}
\emline{2.23333}{0.127817}{1731}{2.68}{0.133559}{1732}
\emline{3.12667}{0.133559}{1733}{3.57333}{0.144148}{1734}
\emline{4.02}{0.144148}{1735}{4.46667}{0.163989}{1736}
\emline{4.91333}{0.163989}{1737}{5.36}{0.202894}{1738}
\emline{5.80667}{0.202894}{1739}{6.25333}{0.284444}{1740}
\emline{6.7}{0.284444}{1741}{7.14667}{0.466477}{1742}
\emline{7.59333}{0.466477}{1743}{8.04}{0.859988}{1744}
\emline{8.48667}{0.859988}{1745}{8.93333}{1.45486}{1746}
\emline{9.38}{1.45486}{1747}{9.82667}{1.65593}{1748}
\emline{10.2733}{1.65593}{1749}{10.72}{1.15318}{1750}
\emline{11.1667}{1.15318}{1751}{11.6133}{0.629176}{1752}
\emline{12.06}{0.629176}{1753}{12.5067}{0.357001}{1754}
\emline{12.9533}{0.357001}{1755}{13.4}{0.235792}{1756}
\emline{13.8467}{0.235792}{1757}{14.2933}{0.179947}{1758}
\emline{14.74}{0.179947}{1759}{15.1867}{0.152307}{1760}
\emline{15.6333}{0.152307}{1761}{16.08}{0.13777}{1762}
\emline{16.5267}{0.13777}{1763}{16.9733}{0.129798}{1764}
\emline{17.42}{0.129798}{1765}{17.8667}{0.125307}{1766}
\emline{18.3133}{0.125307}{1767}{18.76}{0.122736}{1768}
\emline{19.2067}{0.122736}{1769}{19.6533}{0.121249}{1770}
\emline{20.1}{0.121249}{1771}{20.5467}{0.120384}{1772}
\emline{20.9933}{0.120384}{1773}{21.44}{0.119879}{1774}
\emline{21.8867}{0.119879}{1775}{22.3333}{0.119584}{1776}
\emline{22.78}{0.119584}{1777}{23.2267}{0.119411}{1778}
\emline{23.6733}{0.119411}{1779}{24.12}{0.119309}{1780}
\emline{24.5667}{0.119309}{1781}{25.0133}{0.11925}{1782}
\emline{25.46}{0.11925}{1783}{25.9067}{0.119215}{1784}
\emline{26.3533}{0.119215}{1785}{26.8}{0.119194}{1786}
\emline{27.2467}{0.119194}{1787}{27.6933}{0.119182}{1788}
\emline{28.14}{0.119182}{1789}{28.5867}{0.119175}{1790}
\emline{29.0333}{0.119175}{1791}{29.48}{0.119171}{1792}
\emline{29.9267}{0.119171}{1793}{30.3733}{0.119169}{1794}
\emline{30.82}{0.119169}{1795}{31.2667}{0.119167}{1796}
\emline{31.7133}{0.119167}{1797}{32.16}{0.119167}{1798}
\emline{32.6067}{0.119167}{1799}{33.0533}{0.119166}{1800}
\put(26.8,10.2){$B$}
\put(26.8,-7.7){$C$}
\put(26.8,-24.5){$A$}
\put(8.8,15){$D$}
\emline{8.8}{15}{1801}{10.}{2.}{1802}
\emline{8.8}{15}{1803}{2.}{11.}{1804}
}
\end{picture}

==> (inline-1) <==
\begin{picture}(75.,50.)
\put(0,0){\line(1,0){75.}}
\put(0,50.){\line(1,0){75.}}
\put(0,0){\line(0,1){50.}}
\put(75.,0){\line(0,1){50.}}
\put(37.5,4){\vector(0,1){42.}}
\put(4,4){\vector(1,0){67.}}
\put(39.,46.){$$}
\put(4,4){\vector(1,0){67.}}
\put(39.,46.){$$}
\put(71.,.7){{\large $z$}}
\put(37.5,.7){{\large $0$}}
\put(37.5,4){
\put(-28.4357,-0.7){\line(0,1){.7}}
\put(-21.3268,-0.7){\line(0,1){.7}}
\put(-14.2178,-0.7){\line(0,1){.7}}
\put(-7.10892,-0.7){\line(0,1){.7}}
\put(0,-0.7){\line(0,1){.7}}
\put(7.10892,-0.7){\line(0,1){.7}}
\put(14.2178,-0.7){\line(0,1){.7}}
\put(21.3268,-0.7){\line(0,1){.7}}
\put(28.4357,-0.7){\line(0,1){.7}}
\put(-0.7,0){\line(1,0){.7}}
%\put(-0.7,4.2){\line(1,0){.7}}
\put(-0.7,8.4){\line(1,0){.7}}
%\put(-0.7,12.6){\line(1,0){.7}}
\put(-0.7,16.8){\line(1,0){.7}}
%\put(-0.7,21.){\line(1,0){.7}}
\put(-0.7,25.2){\line(1,0){.7}}
%\put(-0.7,29.4){\line(1,0){.7}}
\put(-0.7,33.6){\line(1,0){.7}}
%\put(-0.7,37.8){\line(1,0){.7}}
\emline{-33.5}{0.0782789}{1}{-33.0533}{0.079993}{2}
\emline{-33.0533}{0.079993}{3}{-32.6067}{0.0852382}{4}
\emline{-32.6067}{0.0852382}{5}{-32.16}{0.0943268}{6}
\emline{-32.16}{0.0943268}{7}{-31.7133}{0.107788}{8}
\emline{-31.7133}{0.107788}{9}{-31.2667}{0.126385}{10}
\emline{-31.2667}{0.126385}{11}{-30.82}{0.151148}{12}
\emline{-30.82}{0.151148}{13}{-30.3733}{0.183421}{14}
\emline{-30.3733}{0.183421}{15}{-29.9267}{0.224951}{16}
\emline{-29.9267}{0.224951}{17}{-29.48}{0.278012}{18}
\emline{-29.48}{0.278012}{19}{-29.0333}{0.345609}{20}
\emline{-29.0333}{0.345609}{21}{-28.5867}{0.431777}{22}
\emline{-28.5867}{0.431777}{23}{-28.14}{0.542062}{24}
\emline{-28.14}{0.542062}{25}{-27.6933}{0.68426}{26}
\emline{-27.6933}{0.68426}{27}{-27.2467}{0.869639}{28}
\emline{-27.2467}{0.869639}{29}{-26.8}{1.11496}{30}
\emline{-26.8}{1.11496}{31}{-26.3533}{1.44603}{32}
\emline{-26.3533}{1.44603}{33}{-25.9067}{1.90406}{34}
\emline{-25.9067}{1.90406}{35}{-25.46}{2.55792}{36}
\emline{-25.46}{2.55792}{37}{-25.0133}{3.52857}{38}
\emline{-25.0133}{3.52857}{39}{-24.5667}{5.04093}{40}
\emline{-24.5667}{5.04093}{41}{-24.12}{7.53858}{42}
\emline{-24.12}{7.53858}{43}{-23.6733}{11.9319}{44}
\emline{-23.6733}{11.9319}{45}{-23.2267}{19.9618}{46}
\emline{-23.2267}{19.9618}{47}{-22.78}{32.9763}{48}
\emline{-22.78}{32.9763}{49}{-22.3333}{42.}{50}
\emline{-22.3333}{42.}{51}{-21.8867}{32.9763}{52}
\emline{-21.8867}{32.9763}{53}{-21.44}{19.9618}{54}
\emline{-21.44}{19.9618}{55}{-20.9933}{11.9319}{56}
\emline{-20.9933}{11.9319}{57}{-20.5467}{7.53858}{58}
\emline{-20.5467}{7.53858}{59}{-20.1}{5.04093}{60}
\emline{-20.1}{5.04093}{61}{-19.6533}{3.52857}{62}
\emline{-19.6533}{3.52857}{63}{-19.2067}{2.55792}{64}
\emline{-19.2067}{2.55792}{65}{-18.76}{1.90406}{66}
\emline{-18.76}{1.90406}{67}{-18.3133}{1.44603}{68}
\emline{-18.3133}{1.44603}{69}{-17.8667}{1.11496}{70}
\emline{-17.8667}{1.11496}{71}{-17.42}{0.869639}{72}
\emline{-17.42}{0.869639}{73}{-16.9733}{0.68426}{74}
\emline{-16.9733}{0.68426}{75}{-16.5267}{0.542062}{76}
\emline{-16.5267}{0.542062}{77}{-16.08}{0.431777}{78}
\emline{-16.08}{0.431777}{79}{-15.6333}{0.345609}{80}
\emline{-15.6333}{0.345609}{81}{-15.1867}{0.278012}{82}
\emline{-15.1867}{0.278012}{83}{-14.74}{0.224951}{84}
\emline{-14.74}{0.224951}{85}{-14.2933}{0.183421}{86}
\emline{-14.2933}{0.183421}{87}{-13.8467}{0.151148}{88}
\emline{-13.8467}{0.151148}{89}{-13.4}{0.126385}{90}
\emline{-13.4}{0.126385}{91}{-12.9533}{0.107788}{92}
\emline{-12.9533}{0.107788}{93}{-12.5067}{0.0943268}{94}
\emline{-12.5067}{0.0943268}{95}{-12.06}{0.0852382}{96}
\emline{-12.06}{0.0852382}{97}{-11.6133}{0.079993}{98}
\emline{-11.6133}{0.079993}{99}{-11.1667}{0.0782789}{100}
\emline{-11.1667}{0.0782789}{101}{-10.72}{0.079993}{102}
\emline{-10.72}{0.079993}{103}{-10.2733}{0.0852382}{104}
\emline{-10.2733}{0.0852382}{105}{-9.82667}{0.0943268}{106}
\emline{-9.82667}{0.0943268}{107}{-9.38}{0.107788}{108}
\emline{-9.38}{0.107788}{109}{-8.93333}{0.126385}{110}
\emline{-8.93333}{0.126385}{111}{-8.48667}{0.151148}{112}
\emline{-8.48667}{0.151148}{113}{-8.04}{0.183421}{114}
\emline{-8.04}{0.183421}{115}{-7.59333}{0.224951}{116}
\emline{-7.59333}{0.224951}{117}{-7.14667}{0.278012}{118}
\emline{-7.14667}{0.278012}{119}{-6.7}{0.345609}{120}
\emline{-6.7}{0.345609}{121}{-6.25333}{0.431777}{122}
\emline{-6.25333}{0.431777}{123}{-5.80667}{0.542062}{124}
\emline{-5.80667}{0.542062}{125}{-5.36}{0.68426}{126}
\emline{-5.36}{0.68426}{127}{-4.91333}{0.869639}{128}
\emline{-4.91333}{0.869639}{129}{-4.46667}{1.11496}{130}
\emline{-4.46667}{1.11496}{131}{-4.02}{1.44603}{132}
\emline{-4.02}{1.44603}{133}{-3.57333}{1.90406}{134}
\emline{-3.57333}{1.90406}{135}{-3.12667}{2.55792}{136}
\emline{-3.12667}{2.55792}{137}{-2.68}{3.52857}{138}
\emline{-2.68}{3.52857}{139}{-2.23333}{5.04093}{140}
\emline{-2.23333}{5.04093}{141}{-1.78667}{7.53858}{142}
\emline{-1.78667}{7.53858}{143}{-1.34}{11.9319}{144}
\emline{-1.34}{11.9319}{145}{-0.893333}{19.9618}{146}
\emline{-0.893333}{19.9618}{147}{-0.446667}{32.9763}{148}
\emline{-0.446667}{32.9763}{149}{0}{42.}{150}
\emline{0}{42.}{151}{0.446667}{32.9763}{152}
\emline{0.446667}{32.9763}{153}{0.893333}{19.9618}{154}
\emline{0.893333}{19.9618}{155}{1.34}{11.9319}{156}
\emline{1.34}{11.9319}{157}{1.78667}{7.53858}{158}
\emline{1.78667}{7.53858}{159}{2.23333}{5.04093}{160}
\emline{2.23333}{5.04093}{161}{2.68}{3.52857}{162}
\emline{2.68}{3.52857}{163}{3.12667}{2.55792}{164}
\emline{3.12667}{2.55792}{165}{3.57333}{1.90406}{166}
\emline{3.57333}{1.90406}{167}{4.02}{1.44603}{168}
\emline{4.02}{1.44603}{169}{4.46667}{1.11496}{170}
\emline{4.46667}{1.11496}{171}{4.91333}{0.869639}{172}
\emline{4.91333}{0.869639}{173}{5.36}{0.68426}{174}
\emline{5.36}{0.68426}{175}{5.80667}{0.542062}{176}
\emline{5.80667}{0.542062}{177}{6.25333}{0.431777}{178}
\emline{6.25333}{0.431777}{179}{6.7}{0.345609}{180}
\emline{6.7}{0.345609}{181}{7.14667}{0.278012}{182}
\emline{7.14667}{0.278012}{183}{7.59333}{0.224951}{184}
\emline{7.59333}{0.224951}{185}{8.04}{0.183421}{186}
\emline{8.04}{0.183421}{187}{8.48667}{0.151148}{188}
\emline{8.48667}{0.151148}{189}{8.93333}{0.126385}{190}
\emline{8.93333}{0.126385}{191}{9.38}{0.107788}{192}
\emline{9.38}{0.107788}{193}{9.82667}{0.0943268}{194}
\emline{9.82667}{0.0943268}{195}{10.2733}{0.0852382}{196}
\emline{10.2733}{0.0852382}{197}{10.72}{0.079993}{198}
\emline{10.72}{0.079993}{199}{11.1667}{0.0782789}{200}
\emline{11.1667}{0.0782789}{201}{11.6133}{0.079993}{202}
\emline{11.6133}{0.079993}{203}{12.06}{0.0852382}{204}
\emline{12.06}{0.0852382}{205}{12.5067}{0.0943268}{206}
\emline{12.5067}{0.0943268}{207}{12.9533}{0.107788}{208}
\emline{12.9533}{0.107788}{209}{13.4}{0.126385}{210}
\emline{13.4}{0.126385}{211}{13.8467}{0.151148}{212}
\emline{13.8467}{0.151148}{213}{14.2933}{0.183421}{214}
\emline{14.2933}{0.183421}{215}{14.74}{0.224951}{216}
\emline{14.74}{0.224951}{217}{15.1867}{0.278012}{218}
\emline{15.1867}{0.278012}{219}{15.6333}{0.345609}{220}
\emline{15.6333}{0.345609}{221}{16.08}{0.431777}{222}
\emline{16.08}{0.431777}{223}{16.5267}{0.542062}{224}
\emline{16.5267}{0.542062}{225}{16.9733}{0.68426}{226}
\emline{16.9733}{0.68426}{227}{17.42}{0.869639}{228}
\emline{17.42}{0.869639}{229}{17.8667}{1.11496}{230}
\emline{17.8667}{1.11496}{231}{18.3133}{1.44603}{232}
\emline{18.3133}{1.44603}{233}{18.76}{1.90406}{234}
\emline{18.76}{1.90406}{235}{19.2067}{2.55792}{236}
\emline{19.2067}{2.55792}{237}{19.6533}{3.52857}{238}
\emline{19.6533}{3.52857}{239}{20.1}{5.04093}{240}
\emline{20.1}{5.04093}{241}{20.5467}{7.53858}{242}
\emline{20.5467}{7.53858}{243}{20.9933}{11.9319}{244}
\emline{20.9933}{11.9319}{245}{21.44}{19.9618}{246}
\emline{21.44}{19.9618}{247}{21.8867}{32.9763}{248}
\emline{21.8867}{32.9763}{249}{22.3333}{42.}{250}
\emline{22.3333}{42.}{251}{22.78}{32.9763}{252}
\emline{22.78}{32.9763}{253}{23.2267}{19.9618}{254}
\emline{23.2267}{19.9618}{255}{23.6733}{11.9319}{256}
\emline{23.6733}{11.9319}{257}{24.12}{7.53858}{258}
\emline{24.12}{7.53858}{259}{24.5667}{5.04093}{260}
\emline{24.5667}{5.04093}{261}{25.0133}{3.52857}{262}
\emline{25.0133}{3.52857}{263}{25.46}{2.55792}{264}
\emline{25.46}{2.55792}{265}{25.9067}{1.90406}{266}
\emline{25.9067}{1.90406}{267}{26.3533}{1.44603}{268}
\emline{26.3533}{1.44603}{269}{26.8}{1.11496}{270}
\emline{26.8}{1.11496}{271}{27.2467}{0.869639}{272}
\emline{27.2467}{0.869639}{273}{27.6933}{0.68426}{274}
\emline{27.6933}{0.68426}{275}{28.14}{0.542062}{276}
\emline{28.14}{0.542062}{277}{28.5867}{0.431777}{278}
\emline{28.5867}{0.431777}{279}{29.0333}{0.345609}{280}
\emline{29.0333}{0.345609}{281}{29.48}{0.278012}{282}
\emline{29.48}{0.278012}{283}{29.9267}{0.224951}{284}
\emline{29.9267}{0.224951}{285}{30.3733}{0.183421}{286}
\emline{30.3733}{0.183421}{287}{30.82}{0.151148}{288}
\emline{30.82}{0.151148}{289}{31.2667}{0.126385}{290}
\emline{31.2667}{0.126385}{291}{31.7133}{0.107788}{292}
\emline{31.7133}{0.107788}{293}{32.16}{0.0943268}{294}
\emline{32.16}{0.0943268}{295}{32.6067}{0.0852382}{296}
\emline{32.6067}{0.0852382}{297}{33.0533}{0.079993}{298}
\emline{33.0533}{0.079993}{299}{33.5}{0.0782789}{300}
\emline{-33.5}{7.84575}{301}{-33.0533}{7.91758}{302}
\emline{-33.0533}{7.91758}{303}{-32.6067}{8.13197}{304}
\emline{-32.6067}{8.13197}{305}{-32.16}{8.48556}{306}
\emline{-32.16}{8.48556}{307}{-31.7133}{8.97282}{308}
\emline{-31.7133}{8.97282}{309}{-31.2667}{9.58616}{310}
\emline{-31.2667}{9.58616}{311}{-30.82}{10.316}{312}
\emline{-30.82}{10.316}{313}{-30.3733}{11.1508}{314}
\emline{-30.3733}{11.1508}{315}{-29.9267}{12.0777}{316}
\emline{-29.9267}{12.0777}{317}{-29.48}{13.082}{318}
\emline{-29.48}{13.082}{319}{-29.0333}{14.148}{320}
\emline{-29.0333}{14.148}{321}{-28.5867}{15.259}{322}
\emline{-28.5867}{15.259}{323}{-28.14}{16.3974}{324}
\emline{-28.14}{16.3974}{325}{-27.6933}{17.5453}{326}
\emline{-27.6933}{17.5453}{327}{-27.2467}{18.6847}{328}
\emline{-27.2467}{18.6847}{329}{-26.8}{19.7976}{330}
\emline{-26.8}{19.7976}{331}{-26.3533}{20.8663}{332}
\emline{-26.3533}{20.8663}{333}{-25.9067}{21.8739}{334}
\emline{-25.9067}{21.8739}{335}{-25.46}{22.8044}{336}
\emline{-25.46}{22.8044}{337}{-25.0133}{23.6432}{338}
\emline{-25.0133}{23.6432}{339}{-24.5667}{24.3769}{340}
\emline{-24.5667}{24.3769}{341}{-24.12}{24.9937}{342}
\emline{-24.12}{24.9937}{343}{-23.6733}{25.484}{344}
\emline{-23.6733}{25.484}{345}{-23.2267}{25.8399}{346}
\emline{-23.2267}{25.8399}{347}{-22.78}{26.0557}{348}
\emline{-22.78}{26.0557}{349}{-22.3333}{26.128}{350}
\emline{-22.3333}{26.128}{351}{-21.8867}{26.0557}{352}
\emline{-21.8867}{26.0557}{353}{-21.44}{25.8399}{354}
\emline{-21.44}{25.8399}{355}{-20.9933}{25.484}{356}
\emline{-20.9933}{25.484}{357}{-20.5467}{24.9937}{358}
\emline{-20.5467}{24.9937}{359}{-20.1}{24.3769}{360}
\emline{-20.1}{24.3769}{361}{-19.6533}{23.6432}{362}
\emline{-19.6533}{23.6432}{363}{-19.2067}{22.8044}{364}
\emline{-19.2067}{22.8044}{365}{-18.76}{21.8739}{366}
\emline{-18.76}{21.8739}{367}{-18.3133}{20.8663}{368}
\emline{-18.3133}{20.8663}{369}{-17.8667}{19.7976}{370}
\emline{-17.8667}{19.7976}{371}{-17.42}{18.6847}{372}
\emline{-17.42}{18.6847}{373}{-16.9733}{17.5453}{374}
\emline{-16.9733}{17.5453}{375}{-16.5267}{16.3974}{376}
\emline{-16.5267}{16.3974}{377}{-16.08}{15.259}{378}
\emline{-16.08}{15.259}{379}{-15.6333}{14.148}{380}
\emline{-15.6333}{14.148}{381}{-15.1867}{13.082}{382}
\emline{-15.1867}{13.082}{383}{-14.74}{12.0777}{384}
\emline{-14.74}{12.0777}{385}{-14.2933}{11.1508}{386}
\emline{-14.2933}{11.1508}{387}{-13.8467}{10.316}{388}
\emline{-13.8467}{10.316}{389}{-13.4}{9.58616}{390}
\emline{-13.4}{9.58616}{391}{-12.9533}{8.97282}{392}
\emline{-12.9533}{8.97282}{393}{-12.5067}{8.48556}{394}
\emline{-12.5067}{8.48556}{395}{-12.06}{8.13197}{396}
\emline{-12.06}{8.13197}{397}{-11.6133}{7.91758}{398}
\emline{-11.6133}{7.91758}{399}{-11.1667}{7.84575}{400}
\emline{-11.1667}{7.84575}{401}{-10.72}{7.91758}{402}
\emline{-10.72}{7.91758}{403}{-10.2733}{8.13197}{404}
\emline{-10.2733}{8.13197}{405}{-9.82667}{8.48556}{406}
\emline{-9.82667}{8.48556}{407}{-9.38}{8.97282}{408}
\emline{-9.38}{8.97282}{409}{-8.93333}{9.58616}{410}
\emline{-8.93333}{9.58616}{411}{-8.48667}{10.316}{412}
\emline{-8.48667}{10.316}{413}{-8.04}{11.1508}{414}
\emline{-8.04}{11.1508}{415}{-7.59333}{12.0777}{416}
\emline{-7.59333}{12.0777}{417}{-7.14667}{13.082}{418}
\emline{-7.14667}{13.082}{419}{-6.7}{14.148}{420}
\emline{-6.7}{14.148}{421}{-6.25333}{15.259}{422}
\emline{-6.25333}{15.259}{423}{-5.80667}{16.3974}{424}
\emline{-5.80667}{16.3974}{425}{-5.36}{17.5453}{426}
\emline{-5.36}{17.5453}{427}{-4.91333}{18.6847}{428}
\emline{-4.91333}{18.6847}{429}{-4.46667}{19.7976}{430}
\emline{-4.46667}{19.7976}{431}{-4.02}{20.8663}{432}
\emline{-4.02}{20.8663}{433}{-3.57333}{21.8739}{434}
\emline{-3.57333}{21.8739}{435}{-3.12667}{22.8044}{436}
\emline{-3.12667}{22.8044}{437}{-2.68}{23.6432}{438}
\emline{-2.68}{23.6432}{439}{-2.23333}{24.3769}{440}
\emline{-2.23333}{24.3769}{441}{-1.78667}{24.9937}{442}
\emline{-1.78667}{24.9937}{443}{-1.34}{25.484}{444}
\emline{-1.34}{25.484}{445}{-0.893333}{25.8399}{446}
\emline{-0.893333}{25.8399}{447}{-0.446667}{26.0557}{448}
\emline{-0.446667}{26.0557}{449}{0}{26.128}{450}
\emline{0}{26.128}{451}{0.446667}{26.0557}{452}
\emline{0.446667}{26.0557}{453}{0.893333}{25.8399}{454}
\emline{0.893333}{25.8399}{455}{1.34}{25.484}{456}
\emline{1.34}{25.484}{457}{1.78667}{24.9937}{458}
\emline{1.78667}{24.9937}{459}{2.23333}{24.3769}{460}
\emline{2.23333}{24.3769}{461}{2.68}{23.6432}{462}
\emline{2.68}{23.6432}{463}{3.12667}{22.8044}{464}
\emline{3.12667}{22.8044}{465}{3.57333}{21.8739}{466}
\emline{3.57333}{21.8739}{467}{4.02}{20.8663}{468}
\emline{4.02}{20.8663}{469}{4.46667}{19.7976}{470}
\emline{4.46667}{19.7976}{471}{4.91333}{18.6847}{472}
\emline{4.91333}{18.6847}{473}{5.36}{17.5453}{474}
\emline{5.36}{17.5453}{475}{5.80667}{16.3974}{476}
\emline{5.80667}{16.3974}{477}{6.25333}{15.259}{478}
\emline{6.25333}{15.259}{479}{6.7}{14.148}{480}
\emline{6.7}{14.148}{481}{7.14667}{13.082}{482}
\emline{7.14667}{13.082}{483}{7.59333}{12.0777}{484}
\emline{7.59333}{12.0777}{485}{8.04}{11.1508}{486}
\emline{8.04}{11.1508}{487}{8.48667}{10.316}{488}
\emline{8.48667}{10.316}{489}{8.93333}{9.58616}{490}
\emline{8.93333}{9.58616}{491}{9.38}{8.97282}{492}
\emline{9.38}{8.97282}{493}{9.82667}{8.48556}{494}
\emline{9.82667}{8.48556}{495}{10.2733}{8.13197}{496}
\emline{10.2733}{8.13197}{497}{10.72}{7.91758}{498}
\emline{10.72}{7.91758}{499}{11.1667}{7.84575}{500}
\emline{11.1667}{7.84575}{501}{11.6133}{7.91758}{502}
\emline{11.6133}{7.91758}{503}{12.06}{8.13197}{504}
\emline{12.06}{8.13197}{505}{12.5067}{8.48556}{506}
\emline{12.5067}{8.48556}{507}{12.9533}{8.97282}{508}
\emline{12.9533}{8.97282}{509}{13.4}{9.58616}{510}
\emline{13.4}{9.58616}{511}{13.8467}{10.316}{512}
\emline{13.8467}{10.316}{513}{14.2933}{11.1508}{514}
\emline{14.2933}{11.1508}{515}{14.74}{12.0777}{516}
\emline{14.74}{12.0777}{517}{15.1867}{13.082}{518}
\emline{15.1867}{13.082}{519}{15.6333}{14.148}{520}
\emline{15.6333}{14.148}{521}{16.08}{15.259}{522}
\emline{16.08}{15.259}{523}{16.5267}{16.3974}{524}
\emline{16.5267}{16.3974}{525}{16.9733}{17.5453}{526}
\emline{16.9733}{17.5453}{527}{17.42}{18.6847}{528}
\emline{17.42}{18.6847}{529}{17.8667}{19.7976}{530}
\emline{17.8667}{19.7976}{531}{18.3133}{20.8663}{532}
\emline{18.3133}{20.8663}{533}{18.76}{21.8739}{534}
\emline{18.76}{21.8739}{535}{19.2067}{22.8044}{536}
\emline{19.2067}{22.8044}{537}{19.6533}{23.6432}{538}
\emline{19.6533}{23.6432}{539}{20.1}{24.3769}{540}
\emline{20.1}{24.3769}{541}{20.5467}{24.9937}{542}
\emline{20.5467}{24.9937}{543}{20.9933}{25.484}{544}
\emline{20.9933}{25.484}{545}{21.44}{25.8399}{546}
\emline{21.44}{25.8399}{547}{21.8867}{26.0557}{548}
\emline{21.8867}{26.0557}{549}{22.3333}{26.128}{550}
\emline{22.3333}{26.128}{551}{22.78}{26.0557}{552}
\emline{22.78}{26.0557}{553}{23.2267}{25.8399}{554}
\emline{23.2267}{25.8399}{555}{23.6733}{25.484}{556}
\emline{23.6733}{25.484}{557}{24.12}{24.9937}{558}
\emline{24.12}{24.9937}{559}{24.5667}{24.3769}{560}
\emline{24.5667}{24.3769}{561}{25.0133}{23.6432}{562}
\emline{25.0133}{23.6432}{563}{25.46}{22.8044}{564}
\emline{25.46}{22.8044}{565}{25.9067}{21.8739}{566}
\emline{25.9067}{21.8739}{567}{26.3533}{20.8663}{568}
\emline{26.3533}{20.8663}{569}{26.8}{19.7976}{570}
\emline{26.8}{19.7976}{571}{27.2467}{18.6847}{572}
\emline{27.2467}{18.6847}{573}{27.6933}{17.5453}{574}
\emline{27.6933}{17.5453}{575}{28.14}{16.3974}{576}
\emline{28.14}{16.3974}{577}{28.5867}{15.259}{578}
\emline{28.5867}{15.259}{579}{29.0333}{14.148}{580}
\emline{29.0333}{14.148}{581}{29.48}{13.082}{582}
\emline{29.48}{13.082}{583}{29.9267}{12.0777}{584}
\emline{29.9267}{12.0777}{585}{30.3733}{11.1508}{586}
\emline{30.3733}{11.1508}{587}{30.82}{10.316}{588}
\emline{30.82}{10.316}{589}{31.2667}{9.58616}{590}
\emline{31.2667}{9.58616}{591}{31.7133}{8.97282}{592}
\emline{31.7133}{8.97282}{593}{32.16}{8.48556}{594}
\emline{32.16}{8.48556}{595}{32.6067}{8.13197}{596}
\emline{32.6067}{8.13197}{597}{33.0533}{7.91758}{598}
\emline{33.0533}{7.91758}{599}{33.5}{7.84575}{600}
\emline{-33.5}{6.89187}{601}{-33.0533}{6.81364}{602}
\emline{-33.0533}{6.81364}{603}{-32.6067}{6.58842}{604}
\emline{-32.6067}{6.58842}{605}{-32.16}{6.24171}{606}
\emline{-32.16}{6.24171}{607}{-31.7133}{5.80787}{608}
\emline{-31.7133}{5.80787}{609}{-31.2667}{5.32223}{610}
\emline{-31.2667}{5.32223}{611}{-30.82}{4.81537}{612}
\emline{-30.82}{4.81537}{613}{-30.3733}{4.31047}{614}
\emline{-30.3733}{4.31047}{615}{-29.9267}{3.82318}{616}
\emline{-29.9267}{3.82318}{617}{-29.48}{3.3629}{618}
\emline{-29.48}{3.3629}{619}{-29.0333}{2.93443}{620}
\emline{-29.0333}{2.93443}{621}{-28.5867}{2.53955}{622}
\emline{-28.5867}{2.53955}{623}{-28.14}{2.17821}{624}
\emline{-28.14}{2.17821}{625}{-27.6933}{1.8494}{626}
\emline{-27.6933}{1.8494}{627}{-27.2467}{1.55176}{628}
\emline{-27.2467}{1.55176}{629}{-26.8}{1.28381}{630}
\emline{-26.8}{1.28381}{631}{-26.3533}{1.04425}{632}
\emline{-26.3533}{1.04425}{633}{-25.9067}{0.83194}{634}
\emline{-25.9067}{0.83194}{635}{-25.46}{0.645998}{636}
\emline{-25.46}{0.645998}{637}{-25.0133}{0.485745}{638}
\emline{-25.0133}{0.485745}{639}{-24.5667}{0.350693}{640}
\emline{-24.5667}{0.350693}{641}{-24.12}{0.240506}{642}
\emline{-24.12}{0.240506}{643}{-23.6733}{0.154964}{644}
\emline{-23.6733}{0.154964}{645}{-23.2267}{0.0939352}{646}
\emline{-23.2267}{0.0939352}{647}{-22.78}{0.0573425}{648}
\emline{-22.78}{0.0573425}{649}{-22.3333}{0.0451487}{650}
\emline{-22.3333}{0.0451487}{651}{-21.8867}{0.0573425}{652}
\emline{-21.8867}{0.0573425}{653}{-21.44}{0.0939352}{654}
\emline{-21.44}{0.0939352}{655}{-20.9933}{0.154964}{656}
\emline{-20.9933}{0.154964}{657}{-20.5467}{0.240506}{658}
\emline{-20.5467}{0.240506}{659}{-20.1}{0.350693}{660}
\emline{-20.1}{0.350693}{661}{-19.6533}{0.485745}{662}
\emline{-19.6533}{0.485745}{663}{-19.2067}{0.645998}{664}
\emline{-19.2067}{0.645998}{665}{-18.76}{0.83194}{666}
\emline{-18.76}{0.83194}{667}{-18.3133}{1.04425}{668}
\emline{-18.3133}{1.04425}{669}{-17.8667}{1.28381}{670}
\emline{-17.8667}{1.28381}{671}{-17.42}{1.55176}{672}
\emline{-17.42}{1.55176}{673}{-16.9733}{1.8494}{674}
\emline{-16.9733}{1.8494}{675}{-16.5267}{2.17821}{676}
\emline{-16.5267}{2.17821}{677}{-16.08}{2.53955}{678}
\emline{-16.08}{2.53955}{679}{-15.6333}{2.93443}{680}
\emline{-15.6333}{2.93443}{681}{-15.1867}{3.3629}{682}
\emline{-15.1867}{3.3629}{683}{-14.74}{3.82318}{684}
\emline{-14.74}{3.82318}{685}{-14.2933}{4.31047}{686}
\emline{-14.2933}{4.31047}{687}{-13.8467}{4.81537}{688}
\emline{-13.8467}{4.81537}{689}{-13.4}{5.32223}{690}
\emline{-13.4}{5.32223}{691}{-12.9533}{5.80787}{692}
\emline{-12.9533}{5.80787}{693}{-12.5067}{6.24171}{694}
\emline{-12.5067}{6.24171}{695}{-12.06}{6.58842}{696}
\emline{-12.06}{6.58842}{697}{-11.6133}{6.81364}{698}
\emline{-11.6133}{6.81364}{699}{-11.1667}{6.89187}{700}
\emline{-11.1667}{6.89187}{701}{-10.72}{6.81364}{702}
\emline{-10.72}{6.81364}{703}{-10.2733}{6.58842}{704}
\emline{-10.2733}{6.58842}{705}{-9.82667}{6.24171}{706}
\emline{-9.82667}{6.24171}{707}{-9.38}{5.80787}{708}
\emline{-9.38}{5.80787}{709}{-8.93333}{5.32223}{710}
\emline{-8.93333}{5.32223}{711}{-8.48667}{4.81537}{712}
\emline{-8.48667}{4.81537}{713}{-8.04}{4.31047}{714}
\emline{-8.04}{4.31047}{715}{-7.59333}{3.82318}{716}
\emline{-7.59333}{3.82318}{717}{-7.14667}{3.3629}{718}
\emline{-7.14667}{3.3629}{719}{-6.7}{2.93443}{720}
\emline{-6.7}{2.93443}{721}{-6.25333}{2.53955}{722}
\emline{-6.25333}{2.53955}{723}{-5.80667}{2.17821}{724}
\emline{-5.80667}{2.17821}{725}{-5.36}{1.8494}{726}
\emline{-5.36}{1.8494}{727}{-4.91333}{1.55176}{728}
\emline{-4.91333}{1.55176}{729}{-4.46667}{1.28381}{730}
\emline{-4.46667}{1.28381}{731}{-4.02}{1.04425}{732}
\emline{-4.02}{1.04425}{733}{-3.57333}{0.83194}{734}
\emline{-3.57333}{0.83194}{735}{-3.12667}{0.645998}{736}
\emline{-3.12667}{0.645998}{737}{-2.68}{0.485745}{738}
\emline{-2.68}{0.485745}{739}{-2.23333}{0.350693}{740}
\emline{-2.23333}{0.350693}{741}{-1.78667}{0.240506}{742}
\emline{-1.78667}{0.240506}{743}{-1.34}{0.154964}{744}
\emline{-1.34}{0.154964}{745}{-0.893333}{0.0939352}{746}
\emline{-0.893333}{0.0939352}{747}{-0.446667}{0.0573425}{748}
\emline{-0.446667}{0.0573425}{749}{0   }{0.0451487}{750}
\emline{0}{0.0451487}{751}{0.446667}{0.0573425}{752}
\emline{0.446667}{0.0573425}{753}{0.893333}{0.0939352}{754}
\emline{0.893333}{0.0939352}{755}{1.34}{0.154964}{756}
\emline{1.34}{0.154964}{757}{1.78667}{0.240506}{758}
\emline{1.78667}{0.240506}{759}{2.23333}{0.350693}{760}
\emline{2.23333}{0.350693}{761}{2.68}{0.485745}{762}
\emline{2.68}{0.485745}{763}{3.12667}{0.645998}{764}
\emline{3.12667}{0.645998}{765}{3.57333}{0.83194}{766}
\emline{3.57333}{0.83194}{767}{4.02}{1.04425}{768}
\emline{4.02}{1.04425}{769}{4.46667}{1.28381}{770}
\emline{4.46667}{1.28381}{771}{4.91333}{1.55176}{772}
\emline{4.91333}{1.55176}{773}{5.36}{1.8494}{774}
\emline{5.36}{1.8494}{775}{5.80667}{2.17821}{776}
\emline{5.80667}{2.17821}{777}{6.25333}{2.53955}{778}
\emline{6.25333}{2.53955}{779}{6.7}{2.93443}{780}
\emline{6.7}{2.93443}{781}{7.14667}{3.3629}{782}
\emline{7.14667}{3.3629}{783}{7.59333}{3.82318}{784}
\emline{7.59333}{3.82318}{785}{8.04}{4.31047}{786}
\emline{8.04}{4.31047}{787}{8.48667}{4.81537}{788}
\emline{8.48667}{4.81537}{789}{8.93333}{5.32223}{790}
\emline{8.93333}{5.32223}{791}{9.38}{5.80787}{792}
\emline{9.38}{5.80787}{793}{9.82667}{6.24171}{794}
\emline{9.82667}{6.24171}{795}{10.2733}{6.58842}{796}
\emline{10.2733}{6.58842}{797}{10.72}{6.81364}{798}
\emline{10.72}{6.81364}{799}{11.1667}{6.89187}{800}
\emline{11.1667}{6.89187}{801}{11.6133}{6.81364}{802}
\emline{11.6133}{6.81364}{803}{12.06}{6.58842}{804}
\emline{12.06}{6.58842}{805}{12.5067}{6.24171}{806}
\emline{12.5067}{6.24171}{807}{12.9533}{5.80787}{808}
\emline{12.9533}{5.80787}{809}{13.4}{5.32223}{810}
\emline{13.4}{5.32223}{811}{13.8467}{4.81537}{812}
\emline{13.8467}{4.81537}{813}{14.2933}{4.31047}{814}
\emline{14.2933}{4.31047}{815}{14.74}{3.82318}{816}
\emline{14.74}{3.82318}{817}{15.1867}{3.3629}{818}
\emline{15.1867}{3.3629}{819}{15.6333}{2.93443}{820}
\emline{15.6333}{2.93443}{821}{16.08}{2.53955}{822}
\emline{16.08}{2.53955}{823}{16.5267}{2.17821}{824}
\emline{16.5267}{2.17821}{825}{16.9733}{1.8494}{826}
\emline{16.9733}{1.8494}{827}{17.42}{1.55176}{828}
\emline{17.42}{1.55176}{829}{17.8667}{1.28381}{830}
\emline{17.8667}{1.28381}{831}{18.3133}{1.04425}{832}
\emline{18.3133}{1.04425}{833}{18.76}{0.83194}{834}
\emline{18.76}{0.83194}{835}{19.2067}{0.645998}{836}
\emline{19.2067}{0.645998}{837}{19.6533}{0.485745}{838}
\emline{19.6533}{0.485745}{839}{20.1}{0.350693}{840}
\emline{20.1}{0.350693}{841}{20.5467}{0.240506}{842}
\emline{20.5467}{0.240506}{843}{20.9933}{0.154964}{844}
\emline{20.9933}{0.154964}{845}{21.44}{0.0939352}{846}
\emline{21.44}{0.0939352}{847}{21.8867}{0.0573425}{848}
\emline{21.8867}{0.0573425}{849}{22.3333}{0.0451487}{850}
\emline{22.3333}{0.0451487}{851}{22.78}{0.0573425}{852}
\emline{22.78}{0.0573425}{853}{23.2267}{0.0939352}{854}
\emline{23.2267}{0.0939352}{855}{23.6733}{0.154964}{856}
\emline{23.6733}{0.154964}{857}{24.12}{0.240506}{858}
\emline{24.12}{0.240506}{859}{24.5667}{0.350693}{860}
\emline{24.5667}{0.350693}{861}{25.0133}{0.485745}{862}
\emline{25.0133}{0.485745}{863}{25.46}{0.645998}{864}
\emline{25.46}{0.645998}{865}{25.9067}{0.83194}{866}
\emline{25.9067}{0.83194}{867}{26.3533}{1.04425}{868}
\emline{26.3533}{1.04425}{869}{26.8}{1.28381}{870}
\emline{26.8}{1.28381}{871}{27.2467}{1.55176}{872}
\emline{27.2467}{1.55176}{873}{27.6933}{1.8494}{874}
\emline{27.6933}{1.8494}{875}{28.14}{2.17821}{876}
\emline{28.14}{2.17821}{877}{28.5867}{2.53955}{878}
\emline{28.5867}{2.53955}{879}{29.0333}{2.93443}{880}
\emline{29.0333}{2.93443}{881}{29.48}{3.3629}{882}
\emline{29.48}{3.3629}{883}{29.9267}{3.82318}{884}
\emline{29.9267}{3.82318}{885}{30.3733}{4.31047}{886}
\emline{30.3733}{4.31047}{887}{30.82}{4.81537}{888}
\emline{30.82}{4.81537}{889}{31.2667}{5.32223}{890}
\emline{31.2667}{5.32223}{891}{31.7133}{5.80787}{892}
\emline{31.7133}{5.80787}{893}{32.16}{6.24171}{894}
\emline{32.16}{6.24171}{895}{32.6067}{6.58842}{896}
\emline{32.6067}{6.58842}{897}{33.0533}{6.81364}{898}
\emline{33.0533}{6.81364}{899}{33.5}{6.89187}{900}
\put(30.9,32.){{\large$\omega$}}
\put(30.9,16.){{\large$\e^\nu$}}
\put(30.9,1.2){{\large $\e^\rho$}}
}
\end{picture}

==> (inline-2) <==
\begin{picture}(75.,50.)
\put(0,0){\line(1,0){75.}}
\put(0,50.){\line(1,0){75.}}
\put(0,0){\line(0,1){50.}}
\put(75.,0){\line(0,1){50.}}
\put(4,4){\vector(0,1){42.}}
\put(4,4){\vector(1,0){67.}}
\put(5.5,46.){$$}
\put(4,4){\vector(1,0){67.}}
\put(5.5,46.){$$}
\put(71.,.7){{\large$r$}}
\put(5,.7){{\large$ 0$}}
\put(4,4){
\put(0,-0.7){\line(0,1){.7}}
\put(13.4,-0.7){\line(0,1){.7}}
\put(26.8,-0.7){\line(0,1){.7}}
\put(40.2,-0.7){\line(0,1){.7}}
\put(53.6,-0.7){\line(0,1){.7}}
\put(-0.7,0){\line(1,0){.7}}
%\put(-0.7,4.2){\line(1,0){.7}}
\put(-0.7,8.4){\line(1,0){.7}}
%\put(-0.7,12.6){\line(1,0){.7}}
\put(-0.7,16.8){\line(1,0){.7}}
%\put(-0.7,21.){\line(1,0){.7}}
\put(-0.7,25.2){\line(1,0){.7}}
%\put(-0.7,29.4){\line(1,0){.7}}
\put(-0.7,33.6){\line(1,0){.7}}
%\put(-0.7,37.8){\line(1,0){.7}}
%
\emline{0.893333}{42.}{5}{1.34}{31.1306}{6}
\emline{1.34}{31.1306}{7}{1.78667}{24.7321}{8}
\emline{1.78667}{24.7321}{9}{2.23333}{20.5192}{10}
\emline{2.23333}{20.5192}{11}{2.68}{17.5371}{12}
\emline{2.68}{17.5371}{13}{3.12667}{15.3167}{14}
\emline{3.12667}{15.3167}{15}{3.57333}{13.6002}{16}
\emline{3.57333}{13.6002}{17}{4.02}{12.2344}{18}
\emline{4.02}{12.2344}{19}{4.46667}{11.1226}{20}
\emline{4.46667}{11.1226}{21}{4.91333}{10.2004}{22}
\emline{4.91333}{10.2004}{23}{5.36}{9.42367}{24}
\emline{5.36}{9.42367}{25}{5.80667}{8.76092}{26}
\emline{5.80667}{8.76092}{27}{6.25333}{8.18913}{28}
\emline{6.25333}{8.18913}{29}{6.7}{7.69108}{30}
\emline{6.7}{7.69108}{31}{7.14667}{7.25365}{32}
\emline{7.14667}{7.25365}{33}{7.59333}{6.86663}{34}
\emline{7.59333}{6.86663}{35}{8.04}{6.522}{36}
\emline{8.04}{6.522}{37}{8.48667}{6.21335}{38}
\emline{8.48667}{6.21335}{39}{8.93333}{5.93549}{40}
\emline{8.93333}{5.93549}{41}{9.38}{5.68418}{42}
\emline{9.38}{5.68418}{43}{9.82667}{5.45592}{44}
\emline{9.82667}{5.45592}{45}{10.2733}{5.24782}{46}
\emline{10.2733}{5.24782}{47}{10.72}{5.05743}{48}
\emline{10.72}{5.05743}{49}{11.1667}{4.88267}{50}
\emline{11.1667}{4.88267}{51}{11.6133}{4.72181}{52}
\emline{11.6133}{4.72181}{53}{12.06}{4.57332}{54}
\emline{12.06}{4.57332}{55}{12.5067}{4.43593}{56}
\emline{12.5067}{4.43593}{57}{12.9533}{4.30849}{58}
\emline{12.9533}{4.30849}{59}{13.4}{4.19005}{60}
\emline{13.4}{4.19005}{61}{13.8467}{4.07974}{62}
\emline{13.8467}{4.07974}{63}{14.2933}{3.97681}{64}
\emline{14.2933}{3.97681}{65}{14.74}{3.8806}{66}
\emline{14.74}{3.8806}{67}{15.1867}{3.79052}{68}
\emline{15.1867}{3.79052}{69}{15.6333}{3.70607}{70}
\emline{15.6333}{3.70607}{71}{16.08}{3.62676}{72}
\emline{16.08}{3.62676}{73}{16.5267}{3.55219}{74}
\emline{16.5267}{3.55219}{75}{16.9733}{3.48198}{76}
\emline{16.9733}{3.48198}{77}{17.42}{3.41581}{78}
\emline{17.42}{3.41581}{79}{17.8667}{3.35336}{80}
\emline{17.8667}{3.35336}{81}{18.3133}{3.29437}{82}
\emline{18.3133}{3.29437}{83}{18.76}{3.23858}{84}
\emline{18.76}{3.23858}{85}{19.2067}{3.18578}{86}
\emline{19.2067}{3.18578}{87}{19.6533}{3.13576}{88}
\emline{19.6533}{3.13576}{89}{20.1}{3.08832}{90}
\emline{20.1}{3.08832}{91}{20.5467}{3.04331}{92}
\emline{20.5467}{3.04331}{93}{20.9933}{3.00056}{94}
\emline{20.9933}{3.00056}{95}{21.44}{2.95993}{96}
\emline{21.44}{2.95993}{97}{21.8867}{2.92128}{98}
\emline{21.8867}{2.92128}{99}{22.3333}{2.88451}{100}
\emline{22.3333}{2.88451}{101}{22.78}{2.84948}{102}
\emline{22.78}{2.84948}{103}{23.2267}{2.8161}{104}
\emline{23.2267}{2.8161}{105}{23.6733}{2.78428}{106}
\emline{23.6733}{2.78428}{107}{24.12}{2.75392}{108}
\emline{24.12}{2.75392}{109}{24.5667}{2.72494}{110}
\emline{24.5667}{2.72494}{111}{25.0133}{2.69727}{112}
\emline{25.0133}{2.69727}{113}{25.46}{2.67083}{114}
\emline{25.46}{2.67083}{115}{25.9067}{2.64555}{116}
\emline{25.9067}{2.64555}{117}{26.3533}{2.62138}{118}
\emline{26.3533}{2.62138}{119}{26.8}{2.59826}{120}
\emline{26.8}{2.59826}{121}{27.2467}{2.57613}{122}
\emline{27.2467}{2.57613}{123}{27.6933}{2.55493}{124}
\emline{27.6933}{2.55493}{125}{28.14}{2.53464}{126}
\emline{28.14}{2.53464}{127}{28.5867}{2.51519}{128}
\emline{28.5867}{2.51519}{129}{29.0333}{2.49655}{130}
\emline{29.0333}{2.49655}{131}{29.48}{2.47867}{132}
\emline{29.48}{2.47867}{133}{29.9267}{2.46153}{134}
\emline{29.9267}{2.46153}{135}{30.3733}{2.44508}{136}
\emline{30.3733}{2.44508}{137}{30.82}{2.42929}{138}
\emline{30.82}{2.42929}{139}{31.2667}{2.41414}{140}
\emline{31.2667}{2.41414}{141}{31.7133}{2.39959}{142}
\emline{31.7133}{2.39959}{143}{32.16}{2.38561}{144}
\emline{32.16}{2.38561}{145}{32.6067}{2.37218}{146}
\emline{32.6067}{2.37218}{147}{33.0533}{2.35928}{148}
\emline{33.0533}{2.35928}{149}{33.5}{2.34688}{150}
\emline{33.5}{2.34688}{151}{33.9467}{2.33496}{152}
\emline{33.9467}{2.33496}{153}{34.3933}{2.32349}{154}
\emline{34.3933}{2.32349}{155}{34.84}{2.31247}{156}
\emline{34.84}{2.31247}{157}{35.2867}{2.30186}{158}
\emline{35.2867}{2.30186}{159}{35.7333}{2.29165}{160}
\emline{35.7333}{2.29165}{161}{36.18}{2.28183}{162}
\emline{36.18}{2.28183}{163}{36.6267}{2.27238}{164}
\emline{36.6267}{2.27238}{165}{37.0733}{2.26328}{166}
\emline{37.0733}{2.26328}{167}{37.52}{2.25452}{168}
\emline{37.52}{2.25452}{169}{37.9667}{2.24608}{170}
\emline{37.9667}{2.24608}{171}{38.4133}{2.23795}{172}
\emline{38.4133}{2.23795}{173}{38.86}{2.23012}{174}
\emline{38.86}{2.23012}{175}{39.3067}{2.22258}{176}
\emline{39.3067}{2.22258}{177}{39.7533}{2.21532}{178}
\emline{39.7533}{2.21532}{179}{40.2}{2.20832}{180}
\emline{40.2}{2.20832}{181}{40.6467}{2.20157}{182}
\emline{40.6467}{2.20157}{183}{41.0933}{2.19506}{184}
\emline{41.0933}{2.19506}{185}{41.54}{2.18879}{186}
\emline{41.54}{2.18879}{187}{41.9867}{2.18275}{188}
\emline{41.9867}{2.18275}{189}{42.4333}{2.17692}{190}
\emline{42.4333}{2.17692}{191}{42.88}{2.1713}{192}
\emline{42.88}{2.1713}{193}{43.3267}{2.16587}{194}
\emline{43.3267}{2.16587}{195}{43.7733}{2.16065}{196}
\emline{43.7733}{2.16065}{197}{44.22}{2.1556}{198}
\emline{44.22}{2.1556}{199}{44.6667}{2.15074}{200}
\emline{44.6667}{2.15074}{201}{45.1133}{2.14604}{202}
\emline{45.1133}{2.14604}{203}{45.56}{2.14151}{204}
\emline{45.56}{2.14151}{205}{46.0067}{2.13714}{206}
\emline{46.0067}{2.13714}{207}{46.4533}{2.13292}{208}
\emline{46.4533}{2.13292}{209}{46.9}{2.12885}{210}
\emline{46.9}{2.12885}{211}{47.3467}{2.12493}{212}
\emline{47.3467}{2.12493}{213}{47.7933}{2.12113}{214}
\emline{47.7933}{2.12113}{215}{48.24}{2.11747}{216}
\emline{48.24}{2.11747}{217}{48.6867}{2.11394}{218}
\emline{48.6867}{2.11394}{219}{49.1333}{2.11053}{220}
\emline{49.1333}{2.11053}{221}{49.58}{2.10723}{222}
\emline{49.58}{2.10723}{223}{50.0267}{2.10405}{224}
\emline{50.0267}{2.10405}{225}{50.4733}{2.10098}{226}
\emline{50.4733}{2.10098}{227}{50.92}{2.09802}{228}
\emline{50.92}{2.09802}{229}{51.3667}{2.09515}{230}
\emline{51.3667}{2.09515}{231}{51.8133}{2.09239}{232}
\emline{51.8133}{2.09239}{233}{52.26}{2.08972}{234}
\emline{52.26}{2.08972}{235}{52.7067}{2.08714}{236}
\emline{52.7067}{2.08714}{237}{53.1533}{2.08465}{238}
\emline{53.1533}{2.08465}{239}{53.6}{2.08224}{240}
\emline{53.6}{2.08224}{241}{54.0467}{2.07991}{242}
\emline{54.0467}{2.07991}{243}{54.4933}{2.07767}{244}
\emline{54.4933}{2.07767}{245}{54.94}{2.0755}{246}
\emline{54.94}{2.0755}{247}{55.3867}{2.0734}{248}
\emline{55.3867}{2.0734}{249}{55.8333}{2.07138}{250}
\emline{55.8333}{2.07138}{251}{56.28}{2.06942}{252}
\emline{56.28}{2.06942}{253}{56.7267}{2.06753}{254}
\emline{56.7267}{2.06753}{255}{57.1733}{2.0657}{256}
\emline{57.1733}{2.0657}{257}{57.62}{2.06394}{258}
\emline{57.62}{2.06394}{259}{58.0667}{2.06223}{260}
\emline{58.0667}{2.06223}{261}{58.5133}{2.06058}{262}
\emline{58.5133}{2.06058}{263}{58.96}{2.05899}{264}
\emline{58.96}{2.05899}{265}{59.4067}{2.05745}{266}
\emline{59.4067}{2.05745}{267}{59.8533}{2.05596}{268}
\emline{59.8533}{2.05596}{269}{60.3}{2.05453}{270}
\emline{60.3}{2.05453}{271}{60.7467}{2.05314}{272}
\emline{60.7467}{2.05314}{273}{61.1933}{2.05179}{274}
\emline{61.1933}{2.05179}{275}{61.64}{2.05049}{276}
\emline{61.64}{2.05049}{277}{62.0867}{2.04924}{278}
\emline{62.0867}{2.04924}{279}{62.5333}{2.04803}{280}
\emline{62.5333}{2.04803}{281}{62.98}{2.04686}{282}
\emline{62.98}{2.04686}{283}{63.4267}{2.04572}{284}
\emline{63.4267}{2.04572}{285}{63.8733}{2.04463}{286}
\emline{63.8733}{2.04463}{287}{64.32}{2.04357}{288}
\emline{64.32}{2.04357}{289}{64.7667}{2.04255}{290}
\emline{64.7667}{2.04255}{291}{65.2133}{2.04156}{292}
\emline{65.2133}{2.04156}{293}{65.66}{2.0406}{294}
\emline{65.66}{2.0406}{295}{66.1067}{2.03967}{296}
\emline{66.1067}{2.03967}{297}{66.5533}{2.03878}{298}
\emline{66.5533}{2.03878}{299}{67.}{2.03792}{300}
\emline{0}{17.2817}{301}{0.446667}{17.0828}{302}
\emline{0.446667}{17.0828}{303}{0.893333}{16.8905}{304}
\emline{0.893333}{16.8905}{305}{1.34}{16.7045}{306}
\emline{1.34}{16.7045}{307}{1.78667}{16.5246}{308}
\emline{1.78667}{16.5246}{309}{2.23333}{16.3506}{310}
\emline{2.23333}{16.3506}{311}{2.68}{16.1823}{312}
\emline{2.68}{16.1823}{313}{3.12667}{16.0196}{314}
\emline{3.12667}{16.0196}{315}{3.57333}{15.8622}{316}
\emline{3.57333}{15.8622}{317}{4.02}{15.71}{318}
\emline{4.02}{15.71}{319}{4.46667}{15.5628}{320}
\emline{4.46667}{15.5628}{321}{4.91333}{15.4204}{322}
\emline{4.91333}{15.4204}{323}{5.36}{15.2828}{324}
\emline{5.36}{15.2828}{325}{5.80667}{15.1496}{326}
\emline{5.80667}{15.1496}{327}{6.25333}{15.0208}{328}
\emline{6.25333}{15.0208}{329}{6.7}{14.8962}{330}
\emline{6.7}{14.8962}{331}{7.14667}{14.7758}{332}
\emline{7.14667}{14.7758}{333}{7.59333}{14.6593}{334}
\emline{7.59333}{14.6593}{335}{8.04}{14.5466}{336}
\emline{8.04}{14.5466}{337}{8.48667}{14.4376}{338}
\emline{8.48667}{14.4376}{339}{8.93333}{14.3322}{340}
\emline{8.93333}{14.3322}{341}{9.38}{14.2302}{342}
\emline{9.38}{14.2302}{343}{9.82667}{14.1316}{344}
\emline{9.82667}{14.1316}{345}{10.2733}{14.0363}{346}
\emline{10.2733}{14.0363}{347}{10.72}{13.9441}{348}
\emline{10.72}{13.9441}{349}{11.1667}{13.8549}{350}
\emline{11.1667}{13.8549}{351}{11.6133}{13.7686}{352}
\emline{11.6133}{13.7686}{353}{12.06}{13.6851}{354}
\emline{12.06}{13.6851}{355}{12.5067}{13.6044}{356}
\emline{12.5067}{13.6044}{357}{12.9533}{13.5264}{358}
\emline{12.9533}{13.5264}{359}{13.4}{13.4509}{360}
\emline{13.4}{13.4509}{361}{13.8467}{13.3779}{362}
\emline{13.8467}{13.3779}{363}{14.2933}{13.3073}{364}
\emline{14.2933}{13.3073}{365}{14.74}{13.239}{366}
\emline{14.74}{13.239}{367}{15.1867}{13.1729}{368}
\emline{15.1867}{13.1729}{369}{15.6333}{13.109}{370}
\emline{15.6333}{13.109}{371}{16.08}{13.0473}{372}
\emline{16.08}{13.0473}{373}{16.5267}{12.9875}{374}
\emline{16.5267}{12.9875}{375}{16.9733}{12.9297}{376}
\emline{16.9733}{12.9297}{377}{17.42}{12.8738}{378}
\emline{17.42}{12.8738}{379}{17.8667}{12.8197}{380}
\emline{17.8667}{12.8197}{381}{18.3133}{12.7674}{382}
\emline{18.3133}{12.7674}{383}{18.76}{12.7168}{384}
\emline{18.76}{12.7168}{385}{19.2067}{12.6679}{386}
\emline{19.2067}{12.6679}{387}{19.6533}{12.6206}{388}
\emline{19.6533}{12.6206}{389}{20.1}{12.5748}{390}
\emline{20.1}{12.5748}{391}{20.5467}{12.5306}{392}
\emline{20.5467}{12.5306}{393}{20.9933}{12.4878}{394}
\emline{20.9933}{12.4878}{395}{21.44}{12.4464}{396}
\emline{21.44}{12.4464}{397}{21.8867}{12.4063}{398}
\emline{21.8867}{12.4063}{399}{22.3333}{12.3676}{400}
\emline{22.3333}{12.3676}{401}{22.78}{12.3301}{402}
\emline{22.78}{12.3301}{403}{23.2267}{12.2939}{404}
\emline{23.2267}{12.2939}{405}{23.6733}{12.2589}{406}
\emline{23.6733}{12.2589}{407}{24.12}{12.225}{408}
\emline{24.12}{12.225}{409}{24.5667}{12.1922}{410}
\emline{24.5667}{12.1922}{411}{25.0133}{12.1605}{412}
\emline{25.0133}{12.1605}{413}{25.46}{12.1298}{414}
\emline{25.46}{12.1298}{415}{25.9067}{12.1001}{416}
\emline{25.9067}{12.1001}{417}{26.3533}{12.0714}{418}
\emline{26.3533}{12.0714}{419}{26.8}{12.0437}{420}
\emline{26.8}{12.0437}{421}{27.2467}{12.0169}{422}
\emline{27.2467}{12.0169}{423}{27.6933}{11.9909}{424}
\emline{27.6933}{11.9909}{425}{28.14}{11.9658}{426}
\emline{28.14}{11.9658}{427}{28.5867}{11.9415}{428}
\emline{28.5867}{11.9415}{429}{29.0333}{11.918}{430}
\emline{29.0333}{11.918}{431}{29.48}{11.8953}{432}
\emline{29.48}{11.8953}{433}{29.9267}{11.8733}{434}
\emline{29.9267}{11.8733}{435}{30.3733}{11.8521}{436}
\emline{30.3733}{11.8521}{437}{30.82}{11.8315}{438}
\emline{30.82}{11.8315}{439}{31.2667}{11.8117}{440}
\emline{31.2667}{11.8117}{441}{31.7133}{11.7924}{442}
\emline{31.7133}{11.7924}{443}{32.16}{11.7738}{444}
\emline{32.16}{11.7738}{445}{32.6067}{11.7558}{446}
\emline{32.6067}{11.7558}{447}{33.0533}{11.7384}{448}
\emline{33.0533}{11.7384}{449}{33.5}{11.7216}{450}
\emline{33.5}{11.7216}{451}{33.9467}{11.7053}{452}
\emline{33.9467}{11.7053}{453}{34.3933}{11.6896}{454}
\emline{34.3933}{11.6896}{455}{34.84}{11.6744}{456}
\emline{34.84}{11.6744}{457}{35.2867}{11.6596}{458}
\emline{35.2867}{11.6596}{459}{35.7333}{11.6454}{460}
\emline{35.7333}{11.6454}{461}{36.18}{11.6316}{462}
\emline{36.18}{11.6316}{463}{36.6267}{11.6183}{464}
\emline{36.6267}{11.6183}{465}{37.0733}{11.6054}{466}
\emline{37.0733}{11.6054}{467}{37.52}{11.593}{468}
\emline{37.52}{11.593}{469}{37.9667}{11.5809}{470}
\emline{37.9667}{11.5809}{471}{38.4133}{11.5692}{472}
\emline{38.4133}{11.5692}{473}{38.86}{11.558}{474}
\emline{38.86}{11.558}{475}{39.3067}{11.547}{476}
\emline{39.3067}{11.547}{477}{39.7533}{11.5365}{478}
\emline{39.7533}{11.5365}{479}{40.2}{11.5263}{480}
\emline{40.2}{11.5263}{481}{40.6467}{11.5164}{482}
\emline{40.6467}{11.5164}{483}{41.0933}{11.5069}{484}
\emline{41.0933}{11.5069}{485}{41.54}{11.4976}{486}
\emline{41.54}{11.4976}{487}{41.9867}{11.4887}{488}
\emline{41.9867}{11.4887}{489}{42.4333}{11.4801}{490}
\emline{42.4333}{11.4801}{491}{42.88}{11.4717}{492}
\emline{42.88}{11.4717}{493}{43.3267}{11.4636}{494}
\emline{43.3267}{11.4636}{495}{43.7733}{11.4558}{496}
\emline{43.7733}{11.4558}{497}{44.22}{11.4483}{498}
\emline{44.22}{11.4483}{499}{44.6667}{11.4409}{500}
\emline{44.6667}{11.4409}{501}{45.1133}{11.4339}{502}
\emline{45.1133}{11.4339}{503}{45.56}{11.427}{504}
\emline{45.56}{11.427}{505}{46.0067}{11.4204}{506}
\emline{46.0067}{11.4204}{507}{46.4533}{11.414}{508}
\emline{46.4533}{11.414}{509}{46.9}{11.4078}{510}
\emline{46.9}{11.4078}{511}{47.3467}{11.4018}{512}
\emline{47.3467}{11.4018}{513}{47.7933}{11.3961}{514}
\emline{47.7933}{11.3961}{515}{48.24}{11.3905}{516}
\emline{48.24}{11.3905}{517}{48.6867}{11.385}{518}
\emline{48.6867}{11.385}{519}{49.1333}{11.3798}{520}
\emline{49.1333}{11.3798}{521}{49.58}{11.3747}{522}
\emline{49.58}{11.3747}{523}{50.0267}{11.3698}{524}
\emline{50.0267}{11.3698}{525}{50.4733}{11.3651}{526}
\emline{50.4733}{11.3651}{527}{50.92}{11.3605}{528}
\emline{50.92}{11.3605}{529}{51.3667}{11.3561}{530}
\emline{51.3667}{11.3561}{531}{51.8133}{11.3518}{532}
\emline{51.8133}{11.3518}{533}{52.26}{11.3476}{534}
\emline{52.26}{11.3476}{535}{52.7067}{11.3436}{536}
\emline{52.7067}{11.3436}{537}{53.1533}{11.3397}{538}
\emline{53.1533}{11.3397}{539}{53.6}{11.336}{540}
\emline{53.6}{11.336}{541}{54.0467}{11.3324}{542}
\emline{54.0467}{11.3324}{543}{54.4933}{11.3288}{544}
\emline{54.4933}{11.3288}{545}{54.94}{11.3254}{546}
\emline{54.94}{11.3254}{547}{55.3867}{11.3222}{548}
\emline{55.3867}{11.3222}{549}{55.8333}{11.319}{550}
\emline{55.8333}{11.319}{551}{56.28}{11.3159}{552}
\emline{56.28}{11.3159}{553}{56.7267}{11.3129}{554}
\emline{56.7267}{11.3129}{555}{57.1733}{11.3101}{556}
\emline{57.1733}{11.3101}{557}{57.62}{11.3073}{558}
\emline{57.62}{11.3073}{559}{58.0667}{11.3046}{560}
\emline{58.0667}{11.3046}{561}{58.5133}{11.302}{562}
\emline{58.5133}{11.302}{563}{58.96}{11.2995}{564}
\emline{58.96}{11.2995}{565}{59.4067}{11.297}{566}
\emline{59.4067}{11.297}{567}{59.8533}{11.2947}{568}
\emline{59.8533}{11.2947}{569}{60.3}{11.2924}{570}
\emline{60.3}{11.2924}{571}{60.7467}{11.2902}{572}
\emline{60.7467}{11.2902}{573}{61.1933}{11.2881}{574}
\emline{61.1933}{11.2881}{575}{61.64}{11.286}{576}
\emline{61.64}{11.286}{577}{62.0867}{11.284}{578}
\emline{62.0867}{11.284}{579}{62.5333}{11.2821}{580}
\emline{62.5333}{11.2821}{581}{62.98}{11.2802}{582}
\emline{62.98}{11.2802}{583}{63.4267}{11.2784}{584}
\emline{63.4267}{11.2784}{585}{63.8733}{11.2767}{586}
\emline{63.8733}{11.2767}{587}{64.32}{11.275}{588}
\emline{64.32}{11.275}{589}{64.7667}{11.2734}{590}
\emline{64.7667}{11.2734}{591}{65.2133}{11.2718}{592}
\emline{65.2133}{11.2718}{593}{65.66}{11.2703}{594}
\emline{65.66}{11.2703}{595}{66.1067}{11.2688}{596}
\emline{66.1067}{11.2688}{597}{66.5533}{11.2674}{598}
\emline{66.5533}{11.2674}{599}{67.}{11.266}{600}
\emline{0}{0.298625}{601}{0.446667}{0.635434}{602}
\emline{0.446667}{0.635434}{603}{0.893333}{0.965003}{604}
\emline{0.893333}{0.965003}{605}{1.34}{1.28745}{606}
\emline{1.34}{1.28745}{607}{1.78667}{1.60288}{608}
\emline{1.78667}{1.60288}{609}{2.23333}{1.91141}{610}
\emline{2.23333}{1.91141}{611}{2.68}{2.21316}{612}
\emline{2.68}{2.21316}{613}{3.12667}{2.50822}{614}
\emline{3.12667}{2.50822}{615}{3.57333}{2.7967}{616}
\emline{3.57333}{2.7967}{617}{4.02}{3.07871}{618}
\emline{4.02}{3.07871}{619}{4.46667}{3.35435}{620}
\emline{4.46667}{3.35435}{621}{4.91333}{3.62372}{622}
\emline{4.91333}{3.62372}{623}{5.36}{3.88693}{624}
\emline{5.36}{3.88693}{625}{5.80667}{4.14406}{626}
\emline{5.80667}{4.14406}{627}{6.25333}{4.39522}{628}
\emline{6.25333}{4.39522}{629}{6.7}{4.64051}{630}
\emline{6.7}{4.64051}{631}{7.14667}{4.88002}{632}
\emline{7.14667}{4.88002}{633}{7.59333}{5.11385}{634}
\emline{7.59333}{5.11385}{635}{8.04}{5.34209}{636}
\emline{8.04}{5.34209}{637}{8.48667}{5.56485}{638}
\emline{8.48667}{5.56485}{639}{8.93333}{5.78221}{640}
\emline{8.93333}{5.78221}{641}{9.38}{5.99427}{642}
\emline{9.38}{5.99427}{643}{9.82667}{6.20112}{644}
\emline{9.82667}{6.20112}{645}{10.2733}{6.40286}{646}
\emline{10.2733}{6.40286}{647}{10.72}{6.59957}{648}
\emline{10.72}{6.59957}{649}{11.1667}{6.79136}{650}
\emline{11.1667}{6.79136}{651}{11.6133}{6.97831}{652}
\emline{11.6133}{6.97831}{653}{12.06}{7.16051}{654}
\emline{12.06}{7.16051}{655}{12.5067}{7.33805}{656}
\emline{12.5067}{7.33805}{657}{12.9533}{7.51103}{658}
\emline{12.9533}{7.51103}{659}{13.4}{7.67953}{660}
\emline{13.4}{7.67953}{661}{13.8467}{7.84365}{662}
\emline{13.8467}{7.84365}{663}{14.2933}{8.00346}{664}
\emline{14.2933}{8.00346}{665}{14.74}{8.15907}{666}
\emline{14.74}{8.15907}{667}{15.1867}{8.31054}{668}
\emline{15.1867}{8.31054}{669}{15.6333}{8.45798}{670}
\emline{15.6333}{8.45798}{671}{16.08}{8.60147}{672}
\emline{16.08}{8.60147}{673}{16.5267}{8.74109}{674}
\emline{16.5267}{8.74109}{675}{16.9733}{8.87693}{676}
\emline{16.9733}{8.87693}{677}{17.42}{9.00906}{678}
\emline{17.42}{9.00906}{679}{17.8667}{9.13757}{680}
\emline{17.8667}{9.13757}{681}{18.3133}{9.26255}{682}
\emline{18.3133}{9.26255}{683}{18.76}{9.38407}{684}
\emline{18.76}{9.38407}{685}{19.2067}{9.50221}{686}
\emline{19.2067}{9.50221}{687}{19.6533}{9.61706}{688}
\emline{19.6533}{9.61706}{689}{20.1}{9.72868}{690}
\emline{20.1}{9.72868}{691}{20.5467}{9.83715}{692}
\emline{20.5467}{9.83715}{693}{20.9933}{9.94256}{694}
\emline{20.9933}{9.94256}{695}{21.44}{10.045}{696}
\emline{21.44}{10.045}{697}{21.8867}{10.1444}{698}
\emline{21.8867}{10.1444}{699}{22.3333}{10.2411}{700}
\emline{22.3333}{10.2411}{701}{22.78}{10.3349}{702}
\emline{22.78}{10.3349}{703}{23.2267}{10.4261}{704}
\emline{23.2267}{10.4261}{705}{23.6733}{10.5146}{706}
\emline{23.6733}{10.5146}{707}{24.12}{10.6005}{708}
\emline{24.12}{10.6005}{709}{24.5667}{10.6839}{710}
\emline{24.5667}{10.6839}{711}{25.0133}{10.7649}{712}
\emline{25.0133}{10.7649}{713}{25.46}{10.8435}{714}
\emline{25.46}{10.8435}{715}{25.9067}{10.9197}{716}
\emline{25.9067}{10.9197}{717}{26.3533}{10.9937}{718}
\emline{26.3533}{10.9937}{719}{26.8}{11.0655}{720}
\emline{26.8}{11.0655}{721}{27.2467}{11.1352}{722}
\emline{27.2467}{11.1352}{723}{27.6933}{11.2028}{724}
\emline{27.6933}{11.2028}{725}{28.14}{11.2684}{726}
\emline{28.14}{11.2684}{727}{28.5867}{11.332}{728}
\emline{28.5867}{11.332}{729}{29.0333}{11.3936}{730}
\emline{29.0333}{11.3936}{731}{29.48}{11.4535}{732}
\emline{29.48}{11.4535}{733}{29.9267}{11.5115}{734}
\emline{29.9267}{11.5115}{735}{30.3733}{11.5677}{736}
\emline{30.3733}{11.5677}{737}{30.82}{11.6223}{738}
\emline{30.82}{11.6223}{739}{31.2667}{11.6751}{740}
\emline{31.2667}{11.6751}{741}{31.7133}{11.7264}{742}
\emline{31.7133}{11.7264}{743}{32.16}{11.7761}{744}
\emline{32.16}{11.7761}{745}{32.6067}{11.8242}{746}
\emline{32.6067}{11.8242}{747}{33.0533}{11.8709}{748}
\emline{33.0533}{11.8709}{749}{33.5}{11.9162}{750}
\emline{33.5}{11.9162}{751}{33.9467}{11.96}{752}
\emline{33.9467}{11.96}{753}{34.3933}{12.0025}{754}
\emline{34.3933}{12.0025}{755}{34.84}{12.0437}{756}
\emline{34.84}{12.0437}{757}{35.2867}{12.0836}{758}
\emline{35.2867}{12.0836}{759}{35.7333}{12.1222}{760}
\emline{35.7333}{12.1222}{761}{36.18}{12.1597}{762}
\emline{36.18}{12.1597}{763}{36.6267}{12.1959}{764}
\emline{36.6267}{12.1959}{765}{37.0733}{12.2311}{766}
\emline{37.0733}{12.2311}{767}{37.52}{12.2651}{768}
\emline{37.52}{12.2651}{769}{37.9667}{12.2981}{770}
\emline{37.9667}{12.2981}{771}{38.4133}{12.3301}{772}
\emline{38.4133}{12.3301}{773}{38.86}{12.361}{774}
\emline{38.86}{12.361}{775}{39.3067}{12.391}{776}
\emline{39.3067}{12.391}{777}{39.7533}{12.42}{778}
\emline{39.7533}{12.42}{779}{40.2}{12.4481}{780}
\emline{40.2}{12.4481}{781}{40.6467}{12.4753}{782}
\emline{40.6467}{12.4753}{783}{41.0933}{12.5017}{784}
\emline{41.0933}{12.5017}{785}{41.54}{12.5272}{786}
\emline{41.54}{12.5272}{787}{41.9867}{12.5519}{788}
\emline{41.9867}{12.5519}{789}{42.4333}{12.5758}{790}
\emline{42.4333}{12.5758}{791}{42.88}{12.599}{792}
\emline{42.88}{12.599}{793}{43.3267}{12.6214}{794}
\emline{43.3267}{12.6214}{795}{43.7733}{12.6431}{796}
\emline{43.7733}{12.6431}{797}{44.22}{12.6642}{798}
\emline{44.22}{12.6642}{799}{44.6667}{12.6845}{800}
\emline{44.6667}{12.6845}{801}{45.1133}{12.7042}{802}
\emline{45.1133}{12.7042}{803}{45.56}{12.7233}{804}
\emline{45.56}{12.7233}{805}{46.0067}{12.7418}{806}
\emline{46.0067}{12.7418}{807}{46.4533}{12.7596}{808}
\emline{46.4533}{12.7596}{809}{46.9}{12.7769}{810}
\emline{46.9}{12.7769}{811}{47.3467}{12.7937}{812}
\emline{47.3467}{12.7937}{813}{47.7933}{12.8099}{814}
\emline{47.7933}{12.8099}{815}{48.24}{12.8256}{816}
\emline{48.24}{12.8256}{817}{48.6867}{12.8408}{818}
\emline{48.6867}{12.8408}{819}{49.1333}{12.8555}{820}
\emline{49.1333}{12.8555}{821}{49.58}{12.8697}{822}
\emline{49.58}{12.8697}{823}{50.0267}{12.8834}{824}
\emline{50.0267}{12.8834}{825}{50.4733}{12.8968}{826}
\emline{50.4733}{12.8968}{827}{50.92}{12.9097}{828}
\emline{50.92}{12.9097}{829}{51.3667}{12.9221}{830}
\emline{51.3667}{12.9221}{831}{51.8133}{12.9342}{832}
\emline{51.8133}{12.9342}{833}{52.26}{12.9459}{834}
\emline{52.26}{12.9459}{835}{52.7067}{12.9572}{836}
\emline{52.7067}{12.9572}{837}{53.1533}{12.9682}{838}
\emline{53.1533}{12.9682}{839}{53.6}{12.9787}{840}
\emline{53.6}{12.9787}{841}{54.0467}{12.989}{842}
\emline{54.0467}{12.989}{843}{54.4933}{12.9989}{844}
\emline{54.4933}{12.9989}{845}{54.94}{13.0085}{846}
\emline{54.94}{13.0085}{847}{55.3867}{13.0178}{848}
\emline{55.3867}{13.0178}{849}{55.8333}{13.0268}{850}
\emline{55.8333}{13.0268}{851}{56.28}{13.0355}{852}
\emline{56.28}{13.0355}{853}{56.7267}{13.0439}{854}
\emline{56.7267}{13.0439}{855}{57.1733}{13.052}{856}
\emline{57.1733}{13.052}{857}{57.62}{13.0599}{858}
\emline{57.62}{13.0599}{859}{58.0667}{13.0675}{860}
\emline{58.0667}{13.0675}{861}{58.5133}{13.0749}{862}
\emline{58.5133}{13.0749}{863}{58.96}{13.082}{864}
\emline{58.96}{13.082}{865}{59.4067}{13.0889}{866}
\emline{59.4067}{13.0889}{867}{59.8533}{13.0956}{868}
\emline{59.8533}{13.0956}{869}{60.3}{13.102}{870}
\emline{60.3}{13.102}{871}{60.7467}{13.1083}{872}
\emline{60.7467}{13.1083}{873}{61.1933}{13.1143}{874}
\emline{61.1933}{13.1143}{875}{61.64}{13.1202}{876}
\emline{61.64}{13.1202}{877}{62.0867}{13.1258}{878}
\emline{62.0867}{13.1258}{879}{62.5333}{13.1313}{880}
\emline{62.5333}{13.1313}{881}{62.98}{13.1366}{882}
\emline{62.98}{13.1366}{883}{63.4267}{13.1417}{884}
\emline{63.4267}{13.1417}{885}{63.8733}{13.1467}{886}
\emline{63.8733}{13.1467}{887}{64.32}{13.1515}{888}
\emline{64.32}{13.1515}{889}{64.7667}{13.1561}{890}
\emline{64.7667}{13.1561}{891}{65.2133}{13.1606}{892}
\emline{65.2133}{13.1606}{893}{65.66}{13.165}{894}
\emline{65.66}{13.165}{895}{66.1067}{13.1692}{896}
\emline{66.1067}{13.1692}{897}{66.5533}{13.1732}{898}
\emline{66.5533}{13.1732}{899}{67.}{13.1772}{900}
\put(61.5,15.1){{\large $\e^\rho$}}
\put(61.5,8.){{\large$\e^\nu$}}
\put(61.5,3.8){{\large$\omega$}}
}
\end{picture}
